Regularizing Learnable Feature Extraction for Automatic Speech Recognition

Neural front-ends are an appealing alternative to traditional, fixed feature extraction pipelines for automatic speech recognition (ASR) systems since they can be directly trained to fit the acoustic model. However, their performance often falls short compared to classical methods, which we show is largely due to their increased susceptibility to overfitting. This work therefore investigates regularization methods for training ASR models with learnable feature extraction front-ends. First, we examine audio perturbation methods and show that larger relative improvements can be obtained for learnable features. Additionally, we identify two limitations in the standard use of SpecAugment for these front-ends and propose masking in the short time Fourier transform (STFT)-domain as a simple but effective modification to address these challenges. Finally, integrating both regularization approaches effectively closes the performance gap between traditional and learnable features.

==> figures/scores.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.952756in}{1.574803in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952756in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952756in}{1.574803in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.574803in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542976in}{0.345833in}}%
\pgfpathlineto{\pgfqpoint{2.940256in}{0.345833in}}%
\pgfpathlineto{\pgfqpoint{2.940256in}{1.562303in}}%
\pgfpathlineto{\pgfqpoint{0.542976in}{1.562303in}}%
\pgfpathlineto{\pgfqpoint{0.542976in}{0.345833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647089in}{0.345833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647089in,y=0.248611in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229543in}{0.345833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229543in,y=0.248611in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811996in}{0.345833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811996in,y=0.248611in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394449in}{0.345833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394449in,y=0.248611in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741616in,y=0.123611in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{0.666856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179167in, y=0.622134in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{1.397220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259413in, y=1.352498in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{0.376215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{0.446995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{0.504826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{0.553721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{0.596076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{0.633436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{0.886717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{1.015328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{1.106579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{1.177359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{1.235190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{1.284085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{1.326440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542976in}{1.363800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123611in,y=0.954068in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont CTC Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542976in}{0.345833in}}{\pgfqpoint{2.397280in}{1.216470in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651943in}{1.505415in}}%
\pgfpathlineto{\pgfqpoint{0.656797in}{1.491090in}}%
\pgfpathlineto{\pgfqpoint{0.661651in}{1.467901in}}%
\pgfpathlineto{\pgfqpoint{0.671358in}{1.452288in}}%
\pgfpathlineto{\pgfqpoint{0.676212in}{1.440417in}}%
\pgfpathlineto{\pgfqpoint{0.690773in}{1.391489in}}%
\pgfpathlineto{\pgfqpoint{0.700481in}{1.349639in}}%
\pgfpathlineto{\pgfqpoint{0.715042in}{1.300489in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{1.274355in}}%
\pgfpathlineto{\pgfqpoint{0.739311in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.758726in}{1.205688in}}%
\pgfpathlineto{\pgfqpoint{0.768434in}{1.192667in}}%
\pgfpathlineto{\pgfqpoint{0.773288in}{1.183169in}}%
\pgfpathlineto{\pgfqpoint{0.778141in}{1.181269in}}%
\pgfpathlineto{\pgfqpoint{0.782995in}{1.173313in}}%
\pgfpathlineto{\pgfqpoint{0.792703in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{0.797557in}{1.149251in}}%
\pgfpathlineto{\pgfqpoint{0.807264in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{0.816972in}{1.128556in}}%
\pgfpathlineto{\pgfqpoint{0.821825in}{1.127866in}}%
\pgfpathlineto{\pgfqpoint{0.826679in}{1.114809in}}%
\pgfpathlineto{\pgfqpoint{0.841241in}{1.107192in}}%
\pgfpathlineto{\pgfqpoint{0.846094in}{1.101854in}}%
\pgfpathlineto{\pgfqpoint{0.850948in}{1.100706in}}%
\pgfpathlineto{\pgfqpoint{0.855802in}{1.089365in}}%
\pgfpathlineto{\pgfqpoint{0.870363in}{1.084076in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{1.079117in}}%
\pgfpathlineto{\pgfqpoint{0.880071in}{1.076187in}}%
\pgfpathlineto{\pgfqpoint{0.884924in}{1.068849in}}%
\pgfpathlineto{\pgfqpoint{0.894632in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{0.899486in}{1.062239in}}%
\pgfpathlineto{\pgfqpoint{0.904340in}{1.063209in}}%
\pgfpathlineto{\pgfqpoint{0.909193in}{1.060087in}}%
\pgfpathlineto{\pgfqpoint{0.914047in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{0.918901in}{1.049848in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{0.928608in}{1.053014in}}%
\pgfpathlineto{\pgfqpoint{0.933462in}{1.044642in}}%
\pgfpathlineto{\pgfqpoint{0.938316in}{1.044336in}}%
\pgfpathlineto{\pgfqpoint{0.943170in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{0.948024in}{1.038151in}}%
\pgfpathlineto{\pgfqpoint{0.957731in}{1.030218in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{0.967439in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{0.972292in}{1.022441in}}%
\pgfpathlineto{\pgfqpoint{0.977146in}{1.018149in}}%
\pgfpathlineto{\pgfqpoint{0.982000in}{1.023091in}}%
\pgfpathlineto{\pgfqpoint{0.986854in}{1.018248in}}%
\pgfpathlineto{\pgfqpoint{0.991708in}{1.024073in}}%
\pgfpathlineto{\pgfqpoint{1.006269in}{1.009684in}}%
\pgfpathlineto{\pgfqpoint{1.011123in}{1.009227in}}%
\pgfpathlineto{\pgfqpoint{1.015976in}{1.005241in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{1.006029in}}%
\pgfpathlineto{\pgfqpoint{1.025684in}{1.008320in}}%
\pgfpathlineto{\pgfqpoint{1.030538in}{0.991336in}}%
\pgfpathlineto{\pgfqpoint{1.035392in}{0.998003in}}%
\pgfpathlineto{\pgfqpoint{1.040245in}{0.999093in}}%
\pgfpathlineto{\pgfqpoint{1.045099in}{0.994922in}}%
\pgfpathlineto{\pgfqpoint{1.049953in}{0.996360in}}%
\pgfpathlineto{\pgfqpoint{1.054807in}{0.996586in}}%
\pgfpathlineto{\pgfqpoint{1.059660in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{1.064514in}{0.983228in}}%
\pgfpathlineto{\pgfqpoint{1.083929in}{0.986695in}}%
\pgfpathlineto{\pgfqpoint{1.088783in}{0.970989in}}%
\pgfpathlineto{\pgfqpoint{1.093637in}{0.976591in}}%
\pgfpathlineto{\pgfqpoint{1.098491in}{0.971128in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{0.973159in}}%
\pgfpathlineto{\pgfqpoint{1.108198in}{0.970065in}}%
\pgfpathlineto{\pgfqpoint{1.113052in}{0.974735in}}%
\pgfpathlineto{\pgfqpoint{1.117906in}{0.962546in}}%
\pgfpathlineto{\pgfqpoint{1.122760in}{0.965649in}}%
\pgfpathlineto{\pgfqpoint{1.127613in}{0.961015in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{0.963447in}}%
\pgfpathlineto{\pgfqpoint{1.137321in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{1.142175in}{0.965481in}}%
\pgfpathlineto{\pgfqpoint{1.147028in}{0.951408in}}%
\pgfpathlineto{\pgfqpoint{1.151882in}{0.953688in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{1.161590in}{0.956282in}}%
\pgfpathlineto{\pgfqpoint{1.171297in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{1.176151in}{0.941971in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.941548in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{0.945748in}}%
\pgfpathlineto{\pgfqpoint{1.190712in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{1.195566in}{0.945883in}}%
\pgfpathlineto{\pgfqpoint{1.200420in}{0.946581in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{0.933392in}}%
\pgfpathlineto{\pgfqpoint{1.210127in}{0.936575in}}%
\pgfpathlineto{\pgfqpoint{1.214981in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{1.224689in}{0.940115in}}%
\pgfpathlineto{\pgfqpoint{1.229543in}{0.941539in}}%
\pgfpathlineto{\pgfqpoint{1.234396in}{0.925545in}}%
\pgfpathlineto{\pgfqpoint{1.239250in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{1.244104in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.248958in}{0.928586in}}%
\pgfpathlineto{\pgfqpoint{1.253811in}{0.930121in}}%
\pgfpathlineto{\pgfqpoint{1.258665in}{0.929500in}}%
\pgfpathlineto{\pgfqpoint{1.263519in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{1.268373in}{0.920150in}}%
\pgfpathlineto{\pgfqpoint{1.273227in}{0.919884in}}%
\pgfpathlineto{\pgfqpoint{1.282934in}{0.922156in}}%
\pgfpathlineto{\pgfqpoint{1.287788in}{0.922899in}}%
\pgfpathlineto{\pgfqpoint{1.292642in}{0.910091in}}%
\pgfpathlineto{\pgfqpoint{1.297495in}{0.913581in}}%
\pgfpathlineto{\pgfqpoint{1.302349in}{0.913410in}}%
\pgfpathlineto{\pgfqpoint{1.307203in}{0.911932in}}%
\pgfpathlineto{\pgfqpoint{1.312057in}{0.913603in}}%
\pgfpathlineto{\pgfqpoint{1.316911in}{0.916754in}}%
\pgfpathlineto{\pgfqpoint{1.321764in}{0.900117in}}%
\pgfpathlineto{\pgfqpoint{1.326618in}{0.905890in}}%
\pgfpathlineto{\pgfqpoint{1.331472in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{1.336326in}{0.907831in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{0.913430in}}%
\pgfpathlineto{\pgfqpoint{1.346033in}{0.916441in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{0.898877in}}%
\pgfpathlineto{\pgfqpoint{1.355741in}{0.900591in}}%
\pgfpathlineto{\pgfqpoint{1.360595in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{1.365448in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{1.370302in}{0.906654in}}%
\pgfpathlineto{\pgfqpoint{1.375156in}{0.905485in}}%
\pgfpathlineto{\pgfqpoint{1.380010in}{0.889713in}}%
\pgfpathlineto{\pgfqpoint{1.384863in}{0.897966in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{0.897132in}}%
\pgfpathlineto{\pgfqpoint{1.394571in}{0.898501in}}%
\pgfpathlineto{\pgfqpoint{1.399425in}{0.898342in}}%
\pgfpathlineto{\pgfqpoint{1.404279in}{0.901057in}}%
\pgfpathlineto{\pgfqpoint{1.409132in}{0.886888in}}%
\pgfpathlineto{\pgfqpoint{1.413986in}{0.887631in}}%
\pgfpathlineto{\pgfqpoint{1.418840in}{0.894036in}}%
\pgfpathlineto{\pgfqpoint{1.423694in}{0.891762in}}%
\pgfpathlineto{\pgfqpoint{1.428547in}{0.894629in}}%
\pgfpathlineto{\pgfqpoint{1.433401in}{0.895984in}}%
\pgfpathlineto{\pgfqpoint{1.438255in}{0.879686in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{0.890308in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{0.891187in}}%
\pgfpathlineto{\pgfqpoint{1.457670in}{0.888251in}}%
\pgfpathlineto{\pgfqpoint{1.462524in}{0.887642in}}%
\pgfpathlineto{\pgfqpoint{1.467378in}{0.879981in}}%
\pgfpathlineto{\pgfqpoint{1.472231in}{0.877946in}}%
\pgfpathlineto{\pgfqpoint{1.477085in}{0.881354in}}%
\pgfpathlineto{\pgfqpoint{1.486793in}{0.884639in}}%
\pgfpathlineto{\pgfqpoint{1.491646in}{0.889381in}}%
\pgfpathlineto{\pgfqpoint{1.496500in}{0.871388in}}%
\pgfpathlineto{\pgfqpoint{1.501354in}{0.872815in}}%
\pgfpathlineto{\pgfqpoint{1.506208in}{0.881580in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{0.880107in}}%
\pgfpathlineto{\pgfqpoint{1.515915in}{0.882776in}}%
\pgfpathlineto{\pgfqpoint{1.520769in}{0.879880in}}%
\pgfpathlineto{\pgfqpoint{1.525623in}{0.869045in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{0.876606in}}%
\pgfpathlineto{\pgfqpoint{1.540184in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{1.545038in}{0.875406in}}%
\pgfpathlineto{\pgfqpoint{1.549892in}{0.873187in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{0.858007in}}%
\pgfpathlineto{\pgfqpoint{1.564453in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{1.569307in}{0.862504in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{0.868334in}}%
\pgfpathlineto{\pgfqpoint{1.579014in}{0.863486in}}%
\pgfpathlineto{\pgfqpoint{1.583868in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{1.593576in}{0.851748in}}%
\pgfpathlineto{\pgfqpoint{1.598430in}{0.856438in}}%
\pgfpathlineto{\pgfqpoint{1.603283in}{0.850257in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.855058in}}%
\pgfpathlineto{\pgfqpoint{1.612991in}{0.840963in}}%
\pgfpathlineto{\pgfqpoint{1.617845in}{0.842842in}}%
\pgfpathlineto{\pgfqpoint{1.627552in}{0.842040in}}%
\pgfpathlineto{\pgfqpoint{1.632406in}{0.839931in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{0.841948in}}%
\pgfpathlineto{\pgfqpoint{1.642114in}{0.824006in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{1.651821in}{0.832820in}}%
\pgfpathlineto{\pgfqpoint{1.661529in}{0.836774in}}%
\pgfpathlineto{\pgfqpoint{1.666382in}{0.834736in}}%
\pgfpathlineto{\pgfqpoint{1.671236in}{0.816185in}}%
\pgfpathlineto{\pgfqpoint{1.676090in}{0.820182in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.822246in}}%
\pgfpathlineto{\pgfqpoint{1.685798in}{0.826933in}}%
\pgfpathlineto{\pgfqpoint{1.695505in}{0.824333in}}%
\pgfpathlineto{\pgfqpoint{1.700359in}{0.812609in}}%
\pgfpathlineto{\pgfqpoint{1.705213in}{0.808590in}}%
\pgfpathlineto{\pgfqpoint{1.710066in}{0.813466in}}%
\pgfpathlineto{\pgfqpoint{1.714920in}{0.820009in}}%
\pgfpathlineto{\pgfqpoint{1.719774in}{0.815725in}}%
\pgfpathlineto{\pgfqpoint{1.724628in}{0.813024in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{1.734335in}{0.802899in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{0.803797in}}%
\pgfpathlineto{\pgfqpoint{1.744043in}{0.810777in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{0.806978in}}%
\pgfpathlineto{\pgfqpoint{1.753750in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{1.758604in}{0.791782in}}%
\pgfpathlineto{\pgfqpoint{1.763458in}{0.796276in}}%
\pgfpathlineto{\pgfqpoint{1.778019in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{1.782873in}{0.796797in}}%
\pgfpathlineto{\pgfqpoint{1.787727in}{0.784196in}}%
\pgfpathlineto{\pgfqpoint{1.792581in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{1.807142in}{0.790672in}}%
\pgfpathlineto{\pgfqpoint{1.811996in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{1.816849in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{1.821703in}{0.775570in}}%
\pgfpathlineto{\pgfqpoint{1.826557in}{0.779142in}}%
\pgfpathlineto{\pgfqpoint{1.836265in}{0.780580in}}%
\pgfpathlineto{\pgfqpoint{1.841118in}{0.780224in}}%
\pgfpathlineto{\pgfqpoint{1.845972in}{0.763781in}}%
\pgfpathlineto{\pgfqpoint{1.855680in}{0.769369in}}%
\pgfpathlineto{\pgfqpoint{1.860533in}{0.768059in}}%
\pgfpathlineto{\pgfqpoint{1.865387in}{0.774641in}}%
\pgfpathlineto{\pgfqpoint{1.870241in}{0.770908in}}%
\pgfpathlineto{\pgfqpoint{1.875095in}{0.757687in}}%
\pgfpathlineto{\pgfqpoint{1.879949in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{0.763586in}}%
\pgfpathlineto{\pgfqpoint{1.889656in}{0.760149in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{0.760988in}}%
\pgfpathlineto{\pgfqpoint{1.899364in}{0.763210in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.749255in}}%
\pgfpathlineto{\pgfqpoint{1.909071in}{0.749573in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{0.751991in}}%
\pgfpathlineto{\pgfqpoint{1.918779in}{0.752030in}}%
\pgfpathlineto{\pgfqpoint{1.923633in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{1.928486in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{1.933340in}{0.738865in}}%
\pgfpathlineto{\pgfqpoint{1.938194in}{0.748539in}}%
\pgfpathlineto{\pgfqpoint{1.943048in}{0.744256in}}%
\pgfpathlineto{\pgfqpoint{1.947901in}{0.744765in}}%
\pgfpathlineto{\pgfqpoint{1.952755in}{0.743409in}}%
\pgfpathlineto{\pgfqpoint{1.957609in}{0.748123in}}%
\pgfpathlineto{\pgfqpoint{1.962463in}{0.730945in}}%
\pgfpathlineto{\pgfqpoint{1.967317in}{0.736322in}}%
\pgfpathlineto{\pgfqpoint{1.972170in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{1.981878in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{1.986732in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{1.991585in}{0.725724in}}%
\pgfpathlineto{\pgfqpoint{1.996439in}{0.724330in}}%
\pgfpathlineto{\pgfqpoint{2.006147in}{0.729557in}}%
\pgfpathlineto{\pgfqpoint{2.011001in}{0.726828in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.725816in}}%
\pgfpathlineto{\pgfqpoint{2.020708in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{2.025562in}{0.715789in}}%
\pgfpathlineto{\pgfqpoint{2.030416in}{0.717001in}}%
\pgfpathlineto{\pgfqpoint{2.035269in}{0.719838in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{2.044977in}{0.719393in}}%
\pgfpathlineto{\pgfqpoint{2.049831in}{0.700066in}}%
\pgfpathlineto{\pgfqpoint{2.054684in}{0.707695in}}%
\pgfpathlineto{\pgfqpoint{2.059538in}{0.710011in}}%
\pgfpathlineto{\pgfqpoint{2.064392in}{0.709466in}}%
\pgfpathlineto{\pgfqpoint{2.069246in}{0.711880in}}%
\pgfpathlineto{\pgfqpoint{2.074100in}{0.710045in}}%
\pgfpathlineto{\pgfqpoint{2.078953in}{0.698122in}}%
\pgfpathlineto{\pgfqpoint{2.083807in}{0.700529in}}%
\pgfpathlineto{\pgfqpoint{2.088661in}{0.700071in}}%
\pgfpathlineto{\pgfqpoint{2.093515in}{0.696733in}}%
\pgfpathlineto{\pgfqpoint{2.098368in}{0.698760in}}%
\pgfpathlineto{\pgfqpoint{2.103222in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{2.108076in}{0.686528in}}%
\pgfpathlineto{\pgfqpoint{2.112930in}{0.691727in}}%
\pgfpathlineto{\pgfqpoint{2.117784in}{0.691139in}}%
\pgfpathlineto{\pgfqpoint{2.122637in}{0.692777in}}%
\pgfpathlineto{\pgfqpoint{2.132345in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{2.137199in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{2.142052in}{0.680907in}}%
\pgfpathlineto{\pgfqpoint{2.146906in}{0.680654in}}%
\pgfpathlineto{\pgfqpoint{2.151760in}{0.684468in}}%
\pgfpathlineto{\pgfqpoint{2.156614in}{0.678261in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{2.166321in}{0.668497in}}%
\pgfpathlineto{\pgfqpoint{2.171175in}{0.669952in}}%
\pgfpathlineto{\pgfqpoint{2.176029in}{0.674240in}}%
\pgfpathlineto{\pgfqpoint{2.180883in}{0.670148in}}%
\pgfpathlineto{\pgfqpoint{2.185736in}{0.674376in}}%
\pgfpathlineto{\pgfqpoint{2.190590in}{0.674419in}}%
\pgfpathlineto{\pgfqpoint{2.195444in}{0.661672in}}%
\pgfpathlineto{\pgfqpoint{2.200298in}{0.661371in}}%
\pgfpathlineto{\pgfqpoint{2.205152in}{0.667416in}}%
\pgfpathlineto{\pgfqpoint{2.210005in}{0.663218in}}%
\pgfpathlineto{\pgfqpoint{2.214859in}{0.664599in}}%
\pgfpathlineto{\pgfqpoint{2.219713in}{0.661392in}}%
\pgfpathlineto{\pgfqpoint{2.224567in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{2.239128in}{0.652024in}}%
\pgfpathlineto{\pgfqpoint{2.243982in}{0.654151in}}%
\pgfpathlineto{\pgfqpoint{2.248836in}{0.651123in}}%
\pgfpathlineto{\pgfqpoint{2.253689in}{0.640991in}}%
\pgfpathlineto{\pgfqpoint{2.258543in}{0.644116in}}%
\pgfpathlineto{\pgfqpoint{2.263397in}{0.644891in}}%
\pgfpathlineto{\pgfqpoint{2.268251in}{0.642874in}}%
\pgfpathlineto{\pgfqpoint{2.273104in}{0.642130in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{0.644928in}}%
\pgfpathlineto{\pgfqpoint{2.282812in}{0.637314in}}%
\pgfpathlineto{\pgfqpoint{2.287666in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{2.292520in}{0.634156in}}%
\pgfpathlineto{\pgfqpoint{2.297373in}{0.636997in}}%
\pgfpathlineto{\pgfqpoint{2.302227in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{2.307081in}{0.634260in}}%
\pgfpathlineto{\pgfqpoint{2.311935in}{0.626878in}}%
\pgfpathlineto{\pgfqpoint{2.316788in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{2.326496in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{2.331350in}{0.623183in}}%
\pgfpathlineto{\pgfqpoint{2.336203in}{0.629798in}}%
\pgfpathlineto{\pgfqpoint{2.341057in}{0.620539in}}%
\pgfpathlineto{\pgfqpoint{2.345911in}{0.617543in}}%
\pgfpathlineto{\pgfqpoint{2.360472in}{0.617777in}}%
\pgfpathlineto{\pgfqpoint{2.365326in}{0.614721in}}%
\pgfpathlineto{\pgfqpoint{2.379887in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{2.384741in}{0.614423in}}%
\pgfpathlineto{\pgfqpoint{2.389595in}{0.606284in}}%
\pgfpathlineto{\pgfqpoint{2.394449in}{0.608340in}}%
\pgfpathlineto{\pgfqpoint{2.399303in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{2.404156in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{2.409010in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.605399in}}%
\pgfpathlineto{\pgfqpoint{2.423571in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{2.428425in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{2.433279in}{0.603143in}}%
\pgfpathlineto{\pgfqpoint{2.438133in}{0.601436in}}%
\pgfpathlineto{\pgfqpoint{2.442987in}{0.604133in}}%
\pgfpathlineto{\pgfqpoint{2.452694in}{0.602652in}}%
\pgfpathlineto{\pgfqpoint{2.457548in}{0.599177in}}%
\pgfpathlineto{\pgfqpoint{2.467255in}{0.605181in}}%
\pgfpathlineto{\pgfqpoint{2.472109in}{0.601504in}}%
\pgfpathlineto{\pgfqpoint{2.476963in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{2.481817in}{0.602989in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.602211in}}%
\pgfpathlineto{\pgfqpoint{2.491524in}{0.597052in}}%
\pgfpathlineto{\pgfqpoint{2.501232in}{0.603051in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{0.600566in}}%
\pgfpathlineto{\pgfqpoint{2.510939in}{0.601002in}}%
\pgfpathlineto{\pgfqpoint{2.515793in}{0.597046in}}%
\pgfpathlineto{\pgfqpoint{2.520647in}{0.600483in}}%
\pgfpathlineto{\pgfqpoint{2.525501in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{2.530355in}{0.602871in}}%
\pgfpathlineto{\pgfqpoint{2.535208in}{0.602107in}}%
\pgfpathlineto{\pgfqpoint{2.540062in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{2.549770in}{0.598273in}}%
\pgfpathlineto{\pgfqpoint{2.559477in}{0.596961in}}%
\pgfpathlineto{\pgfqpoint{2.564331in}{0.599174in}}%
\pgfpathlineto{\pgfqpoint{2.569185in}{0.597488in}}%
\pgfpathlineto{\pgfqpoint{2.574039in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{0.594449in}}%
\pgfpathlineto{\pgfqpoint{2.583746in}{0.596549in}}%
\pgfpathlineto{\pgfqpoint{2.588600in}{0.594296in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{0.599820in}}%
\pgfpathlineto{\pgfqpoint{2.608015in}{0.598561in}}%
\pgfpathlineto{\pgfqpoint{2.612869in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.599056in}}%
\pgfpathlineto{\pgfqpoint{2.622576in}{0.594321in}}%
\pgfpathlineto{\pgfqpoint{2.627430in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{2.632284in}{0.591596in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{0.595469in}}%
\pgfpathlineto{\pgfqpoint{2.641991in}{0.589785in}}%
\pgfpathlineto{\pgfqpoint{2.646845in}{0.598698in}}%
\pgfpathlineto{\pgfqpoint{2.651699in}{0.593100in}}%
\pgfpathlineto{\pgfqpoint{2.656553in}{0.596483in}}%
\pgfpathlineto{\pgfqpoint{2.661406in}{0.589747in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{0.597932in}}%
\pgfpathlineto{\pgfqpoint{2.675968in}{0.590856in}}%
\pgfpathlineto{\pgfqpoint{2.680822in}{0.597471in}}%
\pgfpathlineto{\pgfqpoint{2.690529in}{0.592466in}}%
\pgfpathlineto{\pgfqpoint{2.700237in}{0.593826in}}%
\pgfpathlineto{\pgfqpoint{2.705090in}{0.592117in}}%
\pgfpathlineto{\pgfqpoint{2.709944in}{0.592578in}}%
\pgfpathlineto{\pgfqpoint{2.714798in}{0.594970in}}%
\pgfpathlineto{\pgfqpoint{2.719652in}{0.592906in}}%
\pgfpathlineto{\pgfqpoint{2.724506in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{2.729359in}{0.592266in}}%
\pgfpathlineto{\pgfqpoint{2.734213in}{0.588531in}}%
\pgfpathlineto{\pgfqpoint{2.739067in}{0.592131in}}%
\pgfpathlineto{\pgfqpoint{2.743921in}{0.587471in}}%
\pgfpathlineto{\pgfqpoint{2.748774in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{2.753628in}{0.591338in}}%
\pgfpathlineto{\pgfqpoint{2.758482in}{0.589139in}}%
\pgfpathlineto{\pgfqpoint{2.763336in}{0.592811in}}%
\pgfpathlineto{\pgfqpoint{2.768190in}{0.587937in}}%
\pgfpathlineto{\pgfqpoint{2.777897in}{0.586171in}}%
\pgfpathlineto{\pgfqpoint{2.782751in}{0.591066in}}%
\pgfpathlineto{\pgfqpoint{2.787605in}{0.592747in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{0.589604in}}%
\pgfpathlineto{\pgfqpoint{2.797312in}{0.592248in}}%
\pgfpathlineto{\pgfqpoint{2.802166in}{0.591758in}}%
\pgfpathlineto{\pgfqpoint{2.807020in}{0.588504in}}%
\pgfpathlineto{\pgfqpoint{2.811874in}{0.586673in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{0.590735in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{0.588381in}}%
\pgfpathlineto{\pgfqpoint{2.826435in}{0.595014in}}%
\pgfpathlineto{\pgfqpoint{2.831289in}{0.589863in}}%
\pgfpathlineto{\pgfqpoint{2.831289in}{0.589863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542976in}{0.345833in}}{\pgfqpoint{2.397280in}{1.216470in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651943in}{1.499901in}}%
\pgfpathlineto{\pgfqpoint{0.656797in}{1.476888in}}%
\pgfpathlineto{\pgfqpoint{0.666505in}{1.453598in}}%
\pgfpathlineto{\pgfqpoint{0.671358in}{1.443199in}}%
\pgfpathlineto{\pgfqpoint{0.676212in}{1.428965in}}%
\pgfpathlineto{\pgfqpoint{0.681066in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{0.685920in}{1.381044in}}%
\pgfpathlineto{\pgfqpoint{0.695627in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{0.700481in}{1.292565in}}%
\pgfpathlineto{\pgfqpoint{0.705335in}{1.280174in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{1.195185in}}%
\pgfpathlineto{\pgfqpoint{0.734457in}{1.166931in}}%
\pgfpathlineto{\pgfqpoint{0.739311in}{1.170384in}}%
\pgfpathlineto{\pgfqpoint{0.744165in}{1.147123in}}%
\pgfpathlineto{\pgfqpoint{0.749019in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{1.116060in}}%
\pgfpathlineto{\pgfqpoint{0.758726in}{1.111777in}}%
\pgfpathlineto{\pgfqpoint{0.763580in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{0.768434in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{0.778141in}{1.071696in}}%
\pgfpathlineto{\pgfqpoint{0.787849in}{1.052773in}}%
\pgfpathlineto{\pgfqpoint{0.792703in}{1.053011in}}%
\pgfpathlineto{\pgfqpoint{0.797557in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{0.802410in}{1.032358in}}%
\pgfpathlineto{\pgfqpoint{0.807264in}{1.035775in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{1.021808in}}%
\pgfpathlineto{\pgfqpoint{0.816972in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{0.821825in}{1.011185in}}%
\pgfpathlineto{\pgfqpoint{0.826679in}{1.004706in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{1.002082in}}%
\pgfpathlineto{\pgfqpoint{0.836387in}{0.993025in}}%
\pgfpathlineto{\pgfqpoint{0.841241in}{0.976700in}}%
\pgfpathlineto{\pgfqpoint{0.846094in}{0.973851in}}%
\pgfpathlineto{\pgfqpoint{0.850948in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{0.855802in}{0.958203in}}%
\pgfpathlineto{\pgfqpoint{0.865509in}{0.971944in}}%
\pgfpathlineto{\pgfqpoint{0.870363in}{0.963491in}}%
\pgfpathlineto{\pgfqpoint{0.880071in}{0.937965in}}%
\pgfpathlineto{\pgfqpoint{0.884924in}{0.939829in}}%
\pgfpathlineto{\pgfqpoint{0.889778in}{0.950992in}}%
\pgfpathlineto{\pgfqpoint{0.894632in}{0.933608in}}%
\pgfpathlineto{\pgfqpoint{0.899486in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.904340in}{0.933475in}}%
\pgfpathlineto{\pgfqpoint{0.909193in}{0.927227in}}%
\pgfpathlineto{\pgfqpoint{0.914047in}{0.925414in}}%
\pgfpathlineto{\pgfqpoint{0.918901in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{0.926949in}}%
\pgfpathlineto{\pgfqpoint{0.928608in}{0.930840in}}%
\pgfpathlineto{\pgfqpoint{0.933462in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{0.938316in}{0.909139in}}%
\pgfpathlineto{\pgfqpoint{0.952877in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{0.957731in}{0.907345in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{0.967439in}{0.879493in}}%
\pgfpathlineto{\pgfqpoint{0.972292in}{0.897582in}}%
\pgfpathlineto{\pgfqpoint{0.977146in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{0.982000in}{0.896982in}}%
\pgfpathlineto{\pgfqpoint{0.986854in}{0.919714in}}%
\pgfpathlineto{\pgfqpoint{0.991708in}{0.912960in}}%
\pgfpathlineto{\pgfqpoint{0.996561in}{0.892428in}}%
\pgfpathlineto{\pgfqpoint{1.006269in}{0.882460in}}%
\pgfpathlineto{\pgfqpoint{1.011123in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{1.015976in}{0.869790in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{0.880336in}}%
\pgfpathlineto{\pgfqpoint{1.025684in}{0.855660in}}%
\pgfpathlineto{\pgfqpoint{1.030538in}{0.851212in}}%
\pgfpathlineto{\pgfqpoint{1.035392in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{1.040245in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{1.045099in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{1.049953in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{1.054807in}{0.858775in}}%
\pgfpathlineto{\pgfqpoint{1.059660in}{0.857325in}}%
\pgfpathlineto{\pgfqpoint{1.064514in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{1.069368in}{0.856058in}}%
\pgfpathlineto{\pgfqpoint{1.074222in}{0.849674in}}%
\pgfpathlineto{\pgfqpoint{1.079076in}{0.854332in}}%
\pgfpathlineto{\pgfqpoint{1.083929in}{0.839824in}}%
\pgfpathlineto{\pgfqpoint{1.088783in}{0.835689in}}%
\pgfpathlineto{\pgfqpoint{1.093637in}{0.839771in}}%
\pgfpathlineto{\pgfqpoint{1.098491in}{0.839141in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{0.857556in}}%
\pgfpathlineto{\pgfqpoint{1.108198in}{0.837047in}}%
\pgfpathlineto{\pgfqpoint{1.113052in}{0.841459in}}%
\pgfpathlineto{\pgfqpoint{1.117906in}{0.854614in}}%
\pgfpathlineto{\pgfqpoint{1.122760in}{0.840964in}}%
\pgfpathlineto{\pgfqpoint{1.127613in}{0.840497in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{0.826359in}}%
\pgfpathlineto{\pgfqpoint{1.137321in}{0.824316in}}%
\pgfpathlineto{\pgfqpoint{1.142175in}{0.823973in}}%
\pgfpathlineto{\pgfqpoint{1.147028in}{0.828206in}}%
\pgfpathlineto{\pgfqpoint{1.151882in}{0.824547in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{0.824147in}}%
\pgfpathlineto{\pgfqpoint{1.161590in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{1.176151in}{0.810073in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.816674in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{0.810075in}}%
\pgfpathlineto{\pgfqpoint{1.190712in}{0.809395in}}%
\pgfpathlineto{\pgfqpoint{1.195566in}{0.813949in}}%
\pgfpathlineto{\pgfqpoint{1.200420in}{0.812089in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{0.816775in}}%
\pgfpathlineto{\pgfqpoint{1.210127in}{0.807961in}}%
\pgfpathlineto{\pgfqpoint{1.214981in}{0.822461in}}%
\pgfpathlineto{\pgfqpoint{1.219835in}{0.805559in}}%
\pgfpathlineto{\pgfqpoint{1.224689in}{0.795717in}}%
\pgfpathlineto{\pgfqpoint{1.229543in}{0.800118in}}%
\pgfpathlineto{\pgfqpoint{1.234396in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.239250in}{0.783590in}}%
\pgfpathlineto{\pgfqpoint{1.244104in}{0.797375in}}%
\pgfpathlineto{\pgfqpoint{1.248958in}{0.796878in}}%
\pgfpathlineto{\pgfqpoint{1.253811in}{0.791284in}}%
\pgfpathlineto{\pgfqpoint{1.258665in}{0.775954in}}%
\pgfpathlineto{\pgfqpoint{1.263519in}{0.788748in}}%
\pgfpathlineto{\pgfqpoint{1.268373in}{0.795695in}}%
\pgfpathlineto{\pgfqpoint{1.273227in}{0.791245in}}%
\pgfpathlineto{\pgfqpoint{1.278080in}{0.784351in}}%
\pgfpathlineto{\pgfqpoint{1.282934in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{1.287788in}{0.785912in}}%
\pgfpathlineto{\pgfqpoint{1.292642in}{0.786881in}}%
\pgfpathlineto{\pgfqpoint{1.297495in}{0.783392in}}%
\pgfpathlineto{\pgfqpoint{1.302349in}{0.777264in}}%
\pgfpathlineto{\pgfqpoint{1.307203in}{0.785417in}}%
\pgfpathlineto{\pgfqpoint{1.312057in}{0.777570in}}%
\pgfpathlineto{\pgfqpoint{1.316911in}{0.774123in}}%
\pgfpathlineto{\pgfqpoint{1.321764in}{0.775940in}}%
\pgfpathlineto{\pgfqpoint{1.326618in}{0.782615in}}%
\pgfpathlineto{\pgfqpoint{1.331472in}{0.784076in}}%
\pgfpathlineto{\pgfqpoint{1.336326in}{0.781122in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{1.346033in}{0.781876in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{0.778224in}}%
\pgfpathlineto{\pgfqpoint{1.355741in}{0.769921in}}%
\pgfpathlineto{\pgfqpoint{1.360595in}{0.775621in}}%
\pgfpathlineto{\pgfqpoint{1.365448in}{0.775120in}}%
\pgfpathlineto{\pgfqpoint{1.370302in}{0.763814in}}%
\pgfpathlineto{\pgfqpoint{1.375156in}{0.775272in}}%
\pgfpathlineto{\pgfqpoint{1.380010in}{0.769513in}}%
\pgfpathlineto{\pgfqpoint{1.384863in}{0.782310in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{0.774921in}}%
\pgfpathlineto{\pgfqpoint{1.394571in}{0.785104in}}%
\pgfpathlineto{\pgfqpoint{1.404279in}{0.759869in}}%
\pgfpathlineto{\pgfqpoint{1.409132in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{1.413986in}{0.774208in}}%
\pgfpathlineto{\pgfqpoint{1.418840in}{0.772231in}}%
\pgfpathlineto{\pgfqpoint{1.423694in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{1.428547in}{0.754635in}}%
\pgfpathlineto{\pgfqpoint{1.433401in}{0.761702in}}%
\pgfpathlineto{\pgfqpoint{1.438255in}{0.759766in}}%
\pgfpathlineto{\pgfqpoint{1.443109in}{0.771229in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{0.759014in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{0.754354in}}%
\pgfpathlineto{\pgfqpoint{1.457670in}{0.762504in}}%
\pgfpathlineto{\pgfqpoint{1.462524in}{0.747758in}}%
\pgfpathlineto{\pgfqpoint{1.467378in}{0.752233in}}%
\pgfpathlineto{\pgfqpoint{1.472231in}{0.753875in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{0.772535in}}%
\pgfpathlineto{\pgfqpoint{1.486793in}{0.754067in}}%
\pgfpathlineto{\pgfqpoint{1.491646in}{0.747556in}}%
\pgfpathlineto{\pgfqpoint{1.496500in}{0.738750in}}%
\pgfpathlineto{\pgfqpoint{1.501354in}{0.755030in}}%
\pgfpathlineto{\pgfqpoint{1.506208in}{0.737295in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{0.765653in}}%
\pgfpathlineto{\pgfqpoint{1.515915in}{0.752698in}}%
\pgfpathlineto{\pgfqpoint{1.520769in}{0.748138in}}%
\pgfpathlineto{\pgfqpoint{1.525623in}{0.740740in}}%
\pgfpathlineto{\pgfqpoint{1.530477in}{0.749358in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{0.749263in}}%
\pgfpathlineto{\pgfqpoint{1.540184in}{0.746355in}}%
\pgfpathlineto{\pgfqpoint{1.545038in}{0.740047in}}%
\pgfpathlineto{\pgfqpoint{1.549892in}{0.746715in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{0.751328in}}%
\pgfpathlineto{\pgfqpoint{1.564453in}{0.745428in}}%
\pgfpathlineto{\pgfqpoint{1.569307in}{0.723650in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{0.731913in}}%
\pgfpathlineto{\pgfqpoint{1.579014in}{0.727826in}}%
\pgfpathlineto{\pgfqpoint{1.583868in}{0.743074in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{0.732392in}}%
\pgfpathlineto{\pgfqpoint{1.593576in}{0.731314in}}%
\pgfpathlineto{\pgfqpoint{1.603283in}{0.713814in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.728114in}}%
\pgfpathlineto{\pgfqpoint{1.612991in}{0.722820in}}%
\pgfpathlineto{\pgfqpoint{1.617845in}{0.727725in}}%
\pgfpathlineto{\pgfqpoint{1.622698in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{1.627552in}{0.735033in}}%
\pgfpathlineto{\pgfqpoint{1.632406in}{0.713354in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{1.642114in}{0.725591in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.720232in}}%
\pgfpathlineto{\pgfqpoint{1.651821in}{0.704271in}}%
\pgfpathlineto{\pgfqpoint{1.656675in}{0.716463in}}%
\pgfpathlineto{\pgfqpoint{1.661529in}{0.749138in}}%
\pgfpathlineto{\pgfqpoint{1.666382in}{0.700393in}}%
\pgfpathlineto{\pgfqpoint{1.671236in}{0.708771in}}%
\pgfpathlineto{\pgfqpoint{1.676090in}{0.697839in}}%
\pgfpathlineto{\pgfqpoint{1.685798in}{0.727266in}}%
\pgfpathlineto{\pgfqpoint{1.690651in}{0.706488in}}%
\pgfpathlineto{\pgfqpoint{1.695505in}{0.707306in}}%
\pgfpathlineto{\pgfqpoint{1.700359in}{0.706220in}}%
\pgfpathlineto{\pgfqpoint{1.705213in}{0.719076in}}%
\pgfpathlineto{\pgfqpoint{1.710066in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{1.714920in}{0.719330in}}%
\pgfpathlineto{\pgfqpoint{1.719774in}{0.698998in}}%
\pgfpathlineto{\pgfqpoint{1.724628in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{0.691851in}}%
\pgfpathlineto{\pgfqpoint{1.734335in}{0.702526in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{0.695097in}}%
\pgfpathlineto{\pgfqpoint{1.744043in}{0.715584in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{0.695631in}}%
\pgfpathlineto{\pgfqpoint{1.753750in}{0.709542in}}%
\pgfpathlineto{\pgfqpoint{1.763458in}{0.695375in}}%
\pgfpathlineto{\pgfqpoint{1.768312in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{1.773165in}{0.688368in}}%
\pgfpathlineto{\pgfqpoint{1.778019in}{0.690208in}}%
\pgfpathlineto{\pgfqpoint{1.782873in}{0.683509in}}%
\pgfpathlineto{\pgfqpoint{1.787727in}{0.716548in}}%
\pgfpathlineto{\pgfqpoint{1.792581in}{0.692046in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{0.683070in}}%
\pgfpathlineto{\pgfqpoint{1.802288in}{0.677120in}}%
\pgfpathlineto{\pgfqpoint{1.807142in}{0.692006in}}%
\pgfpathlineto{\pgfqpoint{1.811996in}{0.680600in}}%
\pgfpathlineto{\pgfqpoint{1.816849in}{0.681634in}}%
\pgfpathlineto{\pgfqpoint{1.821703in}{0.692267in}}%
\pgfpathlineto{\pgfqpoint{1.831411in}{0.691310in}}%
\pgfpathlineto{\pgfqpoint{1.836265in}{0.684807in}}%
\pgfpathlineto{\pgfqpoint{1.841118in}{0.681329in}}%
\pgfpathlineto{\pgfqpoint{1.845972in}{0.689051in}}%
\pgfpathlineto{\pgfqpoint{1.850826in}{0.672779in}}%
\pgfpathlineto{\pgfqpoint{1.855680in}{0.725353in}}%
\pgfpathlineto{\pgfqpoint{1.860533in}{0.677596in}}%
\pgfpathlineto{\pgfqpoint{1.865387in}{0.668016in}}%
\pgfpathlineto{\pgfqpoint{1.870241in}{0.683976in}}%
\pgfpathlineto{\pgfqpoint{1.875095in}{0.688908in}}%
\pgfpathlineto{\pgfqpoint{1.879949in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{0.673746in}}%
\pgfpathlineto{\pgfqpoint{1.889656in}{0.671494in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{0.682075in}}%
\pgfpathlineto{\pgfqpoint{1.899364in}{0.683857in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.669587in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{1.918779in}{0.672779in}}%
\pgfpathlineto{\pgfqpoint{1.923633in}{0.692379in}}%
\pgfpathlineto{\pgfqpoint{1.928486in}{0.660546in}}%
\pgfpathlineto{\pgfqpoint{1.933340in}{0.666306in}}%
\pgfpathlineto{\pgfqpoint{1.938194in}{0.665706in}}%
\pgfpathlineto{\pgfqpoint{1.943048in}{0.660709in}}%
\pgfpathlineto{\pgfqpoint{1.952755in}{0.672579in}}%
\pgfpathlineto{\pgfqpoint{1.957609in}{0.675619in}}%
\pgfpathlineto{\pgfqpoint{1.962463in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{1.967317in}{0.665372in}}%
\pgfpathlineto{\pgfqpoint{1.972170in}{0.656919in}}%
\pgfpathlineto{\pgfqpoint{1.977024in}{0.675965in}}%
\pgfpathlineto{\pgfqpoint{1.981878in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{1.986732in}{0.653941in}}%
\pgfpathlineto{\pgfqpoint{1.991585in}{0.658312in}}%
\pgfpathlineto{\pgfqpoint{1.996439in}{0.666176in}}%
\pgfpathlineto{\pgfqpoint{2.001293in}{0.660349in}}%
\pgfpathlineto{\pgfqpoint{2.006147in}{0.657171in}}%
\pgfpathlineto{\pgfqpoint{2.011001in}{0.662917in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.657398in}}%
\pgfpathlineto{\pgfqpoint{2.020708in}{0.661483in}}%
\pgfpathlineto{\pgfqpoint{2.030416in}{0.650917in}}%
\pgfpathlineto{\pgfqpoint{2.035269in}{0.650086in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{0.661378in}}%
\pgfpathlineto{\pgfqpoint{2.044977in}{0.649927in}}%
\pgfpathlineto{\pgfqpoint{2.049831in}{0.660857in}}%
\pgfpathlineto{\pgfqpoint{2.054684in}{0.665087in}}%
\pgfpathlineto{\pgfqpoint{2.059538in}{0.671834in}}%
\pgfpathlineto{\pgfqpoint{2.064392in}{0.657617in}}%
\pgfpathlineto{\pgfqpoint{2.069246in}{0.654802in}}%
\pgfpathlineto{\pgfqpoint{2.074100in}{0.671215in}}%
\pgfpathlineto{\pgfqpoint{2.078953in}{0.652827in}}%
\pgfpathlineto{\pgfqpoint{2.083807in}{0.654518in}}%
\pgfpathlineto{\pgfqpoint{2.088661in}{0.646561in}}%
\pgfpathlineto{\pgfqpoint{2.093515in}{0.661599in}}%
\pgfpathlineto{\pgfqpoint{2.098368in}{0.657760in}}%
\pgfpathlineto{\pgfqpoint{2.103222in}{0.657322in}}%
\pgfpathlineto{\pgfqpoint{2.112930in}{0.663645in}}%
\pgfpathlineto{\pgfqpoint{2.117784in}{0.654440in}}%
\pgfpathlineto{\pgfqpoint{2.122637in}{0.650295in}}%
\pgfpathlineto{\pgfqpoint{2.127491in}{0.652666in}}%
\pgfpathlineto{\pgfqpoint{2.132345in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{2.137199in}{0.650444in}}%
\pgfpathlineto{\pgfqpoint{2.142052in}{0.653088in}}%
\pgfpathlineto{\pgfqpoint{2.146906in}{0.653822in}}%
\pgfpathlineto{\pgfqpoint{2.151760in}{0.659947in}}%
\pgfpathlineto{\pgfqpoint{2.156614in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{0.649296in}}%
\pgfpathlineto{\pgfqpoint{2.166321in}{0.641060in}}%
\pgfpathlineto{\pgfqpoint{2.171175in}{0.647567in}}%
\pgfpathlineto{\pgfqpoint{2.176029in}{0.658168in}}%
\pgfpathlineto{\pgfqpoint{2.180883in}{0.646597in}}%
\pgfpathlineto{\pgfqpoint{2.185736in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{2.190590in}{0.649792in}}%
\pgfpathlineto{\pgfqpoint{2.195444in}{0.649768in}}%
\pgfpathlineto{\pgfqpoint{2.200298in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{2.205152in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{2.210005in}{0.642956in}}%
\pgfpathlineto{\pgfqpoint{2.219713in}{0.638127in}}%
\pgfpathlineto{\pgfqpoint{2.224567in}{0.644593in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{0.647599in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.643064in}}%
\pgfpathlineto{\pgfqpoint{2.243982in}{0.642777in}}%
\pgfpathlineto{\pgfqpoint{2.248836in}{0.654433in}}%
\pgfpathlineto{\pgfqpoint{2.253689in}{0.643047in}}%
\pgfpathlineto{\pgfqpoint{2.258543in}{0.646359in}}%
\pgfpathlineto{\pgfqpoint{2.268251in}{0.641301in}}%
\pgfpathlineto{\pgfqpoint{2.273104in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{0.645591in}}%
\pgfpathlineto{\pgfqpoint{2.282812in}{0.644617in}}%
\pgfpathlineto{\pgfqpoint{2.292520in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.297373in}{0.636188in}}%
\pgfpathlineto{\pgfqpoint{2.302227in}{0.643956in}}%
\pgfpathlineto{\pgfqpoint{2.307081in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{2.311935in}{0.639449in}}%
\pgfpathlineto{\pgfqpoint{2.316788in}{0.638556in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{0.645520in}}%
\pgfpathlineto{\pgfqpoint{2.326496in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{2.331350in}{0.647398in}}%
\pgfpathlineto{\pgfqpoint{2.336203in}{0.641466in}}%
\pgfpathlineto{\pgfqpoint{2.341057in}{0.637741in}}%
\pgfpathlineto{\pgfqpoint{2.345911in}{0.636355in}}%
\pgfpathlineto{\pgfqpoint{2.350765in}{0.644765in}}%
\pgfpathlineto{\pgfqpoint{2.355619in}{0.639812in}}%
\pgfpathlineto{\pgfqpoint{2.360472in}{0.641911in}}%
\pgfpathlineto{\pgfqpoint{2.365326in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{2.370180in}{0.639932in}}%
\pgfpathlineto{\pgfqpoint{2.375034in}{0.644629in}}%
\pgfpathlineto{\pgfqpoint{2.379887in}{0.639671in}}%
\pgfpathlineto{\pgfqpoint{2.389595in}{0.638529in}}%
\pgfpathlineto{\pgfqpoint{2.394449in}{0.641597in}}%
\pgfpathlineto{\pgfqpoint{2.399303in}{0.635334in}}%
\pgfpathlineto{\pgfqpoint{2.404156in}{0.638384in}}%
\pgfpathlineto{\pgfqpoint{2.409010in}{0.637778in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{2.418718in}{0.640052in}}%
\pgfpathlineto{\pgfqpoint{2.423571in}{0.648713in}}%
\pgfpathlineto{\pgfqpoint{2.428425in}{0.638620in}}%
\pgfpathlineto{\pgfqpoint{2.433279in}{0.635896in}}%
\pgfpathlineto{\pgfqpoint{2.438133in}{0.635090in}}%
\pgfpathlineto{\pgfqpoint{2.442987in}{0.635989in}}%
\pgfpathlineto{\pgfqpoint{2.447840in}{0.638604in}}%
\pgfpathlineto{\pgfqpoint{2.452694in}{0.645082in}}%
\pgfpathlineto{\pgfqpoint{2.457548in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{2.472109in}{0.635399in}}%
\pgfpathlineto{\pgfqpoint{2.476963in}{0.638666in}}%
\pgfpathlineto{\pgfqpoint{2.481817in}{0.639376in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.635038in}}%
\pgfpathlineto{\pgfqpoint{2.491524in}{0.638146in}}%
\pgfpathlineto{\pgfqpoint{2.496378in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{0.638076in}}%
\pgfpathlineto{\pgfqpoint{2.510939in}{0.646520in}}%
\pgfpathlineto{\pgfqpoint{2.515793in}{0.639330in}}%
\pgfpathlineto{\pgfqpoint{2.520647in}{0.635763in}}%
\pgfpathlineto{\pgfqpoint{2.525501in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{2.530355in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{2.535208in}{0.637493in}}%
\pgfpathlineto{\pgfqpoint{2.540062in}{0.638751in}}%
\pgfpathlineto{\pgfqpoint{2.544916in}{0.634444in}}%
\pgfpathlineto{\pgfqpoint{2.554623in}{0.635367in}}%
\pgfpathlineto{\pgfqpoint{2.559477in}{0.633581in}}%
\pgfpathlineto{\pgfqpoint{2.569185in}{0.643043in}}%
\pgfpathlineto{\pgfqpoint{2.574039in}{0.637642in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{0.640314in}}%
\pgfpathlineto{\pgfqpoint{2.583746in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{2.588600in}{0.639650in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{0.638871in}}%
\pgfpathlineto{\pgfqpoint{2.598307in}{0.641766in}}%
\pgfpathlineto{\pgfqpoint{2.603161in}{0.639200in}}%
\pgfpathlineto{\pgfqpoint{2.608015in}{0.633248in}}%
\pgfpathlineto{\pgfqpoint{2.612869in}{0.639300in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.636000in}}%
\pgfpathlineto{\pgfqpoint{2.627430in}{0.642350in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{0.638147in}}%
\pgfpathlineto{\pgfqpoint{2.651699in}{0.636985in}}%
\pgfpathlineto{\pgfqpoint{2.656553in}{0.642770in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{0.640131in}}%
\pgfpathlineto{\pgfqpoint{2.675968in}{0.636524in}}%
\pgfpathlineto{\pgfqpoint{2.680822in}{0.636617in}}%
\pgfpathlineto{\pgfqpoint{2.685675in}{0.646341in}}%
\pgfpathlineto{\pgfqpoint{2.690529in}{0.634926in}}%
\pgfpathlineto{\pgfqpoint{2.695383in}{0.639908in}}%
\pgfpathlineto{\pgfqpoint{2.709944in}{0.639456in}}%
\pgfpathlineto{\pgfqpoint{2.714798in}{0.643508in}}%
\pgfpathlineto{\pgfqpoint{2.719652in}{0.638775in}}%
\pgfpathlineto{\pgfqpoint{2.729359in}{0.638758in}}%
\pgfpathlineto{\pgfqpoint{2.734213in}{0.641974in}}%
\pgfpathlineto{\pgfqpoint{2.739067in}{0.640557in}}%
\pgfpathlineto{\pgfqpoint{2.743921in}{0.650090in}}%
\pgfpathlineto{\pgfqpoint{2.748774in}{0.641490in}}%
\pgfpathlineto{\pgfqpoint{2.753628in}{0.637553in}}%
\pgfpathlineto{\pgfqpoint{2.758482in}{0.641085in}}%
\pgfpathlineto{\pgfqpoint{2.763336in}{0.638691in}}%
\pgfpathlineto{\pgfqpoint{2.773043in}{0.645125in}}%
\pgfpathlineto{\pgfqpoint{2.777897in}{0.640448in}}%
\pgfpathlineto{\pgfqpoint{2.787605in}{0.637799in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{0.638193in}}%
\pgfpathlineto{\pgfqpoint{2.802166in}{0.646075in}}%
\pgfpathlineto{\pgfqpoint{2.807020in}{0.640399in}}%
\pgfpathlineto{\pgfqpoint{2.811874in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{0.640167in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{0.639532in}}%
\pgfpathlineto{\pgfqpoint{2.826435in}{0.643240in}}%
\pgfpathlineto{\pgfqpoint{2.831289in}{0.648431in}}%
\pgfpathlineto{\pgfqpoint{2.831289in}{0.648431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542976in}{0.345833in}}{\pgfqpoint{2.397280in}{1.216470in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651943in}{1.507009in}}%
\pgfpathlineto{\pgfqpoint{0.656797in}{1.498053in}}%
\pgfpathlineto{\pgfqpoint{0.661651in}{1.491522in}}%
\pgfpathlineto{\pgfqpoint{0.666505in}{1.481913in}}%
\pgfpathlineto{\pgfqpoint{0.681066in}{1.343882in}}%
\pgfpathlineto{\pgfqpoint{0.690773in}{1.288532in}}%
\pgfpathlineto{\pgfqpoint{0.700481in}{1.244332in}}%
\pgfpathlineto{\pgfqpoint{0.715042in}{1.193242in}}%
\pgfpathlineto{\pgfqpoint{0.744165in}{1.125146in}}%
\pgfpathlineto{\pgfqpoint{0.763580in}{1.097829in}}%
\pgfpathlineto{\pgfqpoint{0.768434in}{1.084019in}}%
\pgfpathlineto{\pgfqpoint{0.773288in}{1.078061in}}%
\pgfpathlineto{\pgfqpoint{0.778141in}{1.074871in}}%
\pgfpathlineto{\pgfqpoint{0.787849in}{1.064999in}}%
\pgfpathlineto{\pgfqpoint{0.792703in}{1.058122in}}%
\pgfpathlineto{\pgfqpoint{0.797557in}{1.043903in}}%
\pgfpathlineto{\pgfqpoint{0.821825in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{0.826679in}{1.015349in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{1.009642in}}%
\pgfpathlineto{\pgfqpoint{0.836387in}{1.008810in}}%
\pgfpathlineto{\pgfqpoint{0.841241in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{0.846094in}{1.003832in}}%
\pgfpathlineto{\pgfqpoint{0.850948in}{1.003561in}}%
\pgfpathlineto{\pgfqpoint{0.855802in}{0.983966in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{0.986082in}}%
\pgfpathlineto{\pgfqpoint{0.865509in}{0.985893in}}%
\pgfpathlineto{\pgfqpoint{0.870363in}{0.980816in}}%
\pgfpathlineto{\pgfqpoint{0.880071in}{0.976488in}}%
\pgfpathlineto{\pgfqpoint{0.884924in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{0.889778in}{0.962662in}}%
\pgfpathlineto{\pgfqpoint{0.899486in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{0.904340in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{0.909193in}{0.959259in}}%
\pgfpathlineto{\pgfqpoint{0.914047in}{0.942239in}}%
\pgfpathlineto{\pgfqpoint{0.918901in}{0.945535in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{0.941842in}}%
\pgfpathlineto{\pgfqpoint{0.933462in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{0.938316in}{0.946207in}}%
\pgfpathlineto{\pgfqpoint{0.943170in}{0.925486in}}%
\pgfpathlineto{\pgfqpoint{0.948024in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{0.952877in}{0.930093in}}%
\pgfpathlineto{\pgfqpoint{0.957731in}{0.929090in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{0.930605in}}%
\pgfpathlineto{\pgfqpoint{0.967439in}{0.934831in}}%
\pgfpathlineto{\pgfqpoint{0.972292in}{0.914492in}}%
\pgfpathlineto{\pgfqpoint{0.977146in}{0.915637in}}%
\pgfpathlineto{\pgfqpoint{0.982000in}{0.919668in}}%
\pgfpathlineto{\pgfqpoint{0.986854in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{0.996561in}{0.921263in}}%
\pgfpathlineto{\pgfqpoint{1.001415in}{0.900276in}}%
\pgfpathlineto{\pgfqpoint{1.006269in}{0.908287in}}%
\pgfpathlineto{\pgfqpoint{1.011123in}{0.904747in}}%
\pgfpathlineto{\pgfqpoint{1.015976in}{0.908167in}}%
\pgfpathlineto{\pgfqpoint{1.025684in}{0.911578in}}%
\pgfpathlineto{\pgfqpoint{1.030538in}{0.891220in}}%
\pgfpathlineto{\pgfqpoint{1.035392in}{0.895514in}}%
\pgfpathlineto{\pgfqpoint{1.040245in}{0.897645in}}%
\pgfpathlineto{\pgfqpoint{1.045099in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{1.049953in}{0.900212in}}%
\pgfpathlineto{\pgfqpoint{1.054807in}{0.902281in}}%
\pgfpathlineto{\pgfqpoint{1.059660in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.064514in}{0.889322in}}%
\pgfpathlineto{\pgfqpoint{1.083929in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{1.088783in}{0.873881in}}%
\pgfpathlineto{\pgfqpoint{1.093637in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{1.098491in}{0.882312in}}%
\pgfpathlineto{\pgfqpoint{1.113052in}{0.886892in}}%
\pgfpathlineto{\pgfqpoint{1.117906in}{0.868071in}}%
\pgfpathlineto{\pgfqpoint{1.122760in}{0.869414in}}%
\pgfpathlineto{\pgfqpoint{1.127613in}{0.877289in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{1.137321in}{0.877344in}}%
\pgfpathlineto{\pgfqpoint{1.142175in}{0.875660in}}%
\pgfpathlineto{\pgfqpoint{1.147028in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{1.161590in}{0.872421in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{1.171297in}{0.872514in}}%
\pgfpathlineto{\pgfqpoint{1.176151in}{0.852537in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{0.862911in}}%
\pgfpathlineto{\pgfqpoint{1.190712in}{0.858925in}}%
\pgfpathlineto{\pgfqpoint{1.195566in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{1.200420in}{0.863307in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{0.842792in}}%
\pgfpathlineto{\pgfqpoint{1.210127in}{0.853378in}}%
\pgfpathlineto{\pgfqpoint{1.214981in}{0.852228in}}%
\pgfpathlineto{\pgfqpoint{1.219835in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{1.224689in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{1.229543in}{0.865536in}}%
\pgfpathlineto{\pgfqpoint{1.234396in}{0.838627in}}%
\pgfpathlineto{\pgfqpoint{1.244104in}{0.847846in}}%
\pgfpathlineto{\pgfqpoint{1.258665in}{0.856886in}}%
\pgfpathlineto{\pgfqpoint{1.263519in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{1.268373in}{0.839668in}}%
\pgfpathlineto{\pgfqpoint{1.273227in}{0.840130in}}%
\pgfpathlineto{\pgfqpoint{1.278080in}{0.847036in}}%
\pgfpathlineto{\pgfqpoint{1.282934in}{0.847836in}}%
\pgfpathlineto{\pgfqpoint{1.287788in}{0.849919in}}%
\pgfpathlineto{\pgfqpoint{1.292642in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{1.297495in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{1.302349in}{0.838438in}}%
\pgfpathlineto{\pgfqpoint{1.307203in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{1.312057in}{0.839368in}}%
\pgfpathlineto{\pgfqpoint{1.316911in}{0.842725in}}%
\pgfpathlineto{\pgfqpoint{1.321764in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{1.326618in}{0.825451in}}%
\pgfpathlineto{\pgfqpoint{1.331472in}{0.829627in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{1.346033in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{1.360595in}{0.825811in}}%
\pgfpathlineto{\pgfqpoint{1.365448in}{0.823488in}}%
\pgfpathlineto{\pgfqpoint{1.370302in}{0.830380in}}%
\pgfpathlineto{\pgfqpoint{1.375156in}{0.830881in}}%
\pgfpathlineto{\pgfqpoint{1.380010in}{0.807097in}}%
\pgfpathlineto{\pgfqpoint{1.384863in}{0.814936in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{1.394571in}{0.817179in}}%
\pgfpathlineto{\pgfqpoint{1.399425in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{1.404279in}{0.827818in}}%
\pgfpathlineto{\pgfqpoint{1.409132in}{0.801166in}}%
\pgfpathlineto{\pgfqpoint{1.413986in}{0.804969in}}%
\pgfpathlineto{\pgfqpoint{1.418840in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{1.428547in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{1.433401in}{0.823999in}}%
\pgfpathlineto{\pgfqpoint{1.438255in}{0.795571in}}%
\pgfpathlineto{\pgfqpoint{1.443109in}{0.806501in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{0.812908in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{0.812922in}}%
\pgfpathlineto{\pgfqpoint{1.457670in}{0.815968in}}%
\pgfpathlineto{\pgfqpoint{1.462524in}{0.813502in}}%
\pgfpathlineto{\pgfqpoint{1.467378in}{0.793896in}}%
\pgfpathlineto{\pgfqpoint{1.477085in}{0.805959in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{0.803938in}}%
\pgfpathlineto{\pgfqpoint{1.486793in}{0.804637in}}%
\pgfpathlineto{\pgfqpoint{1.491646in}{0.813221in}}%
\pgfpathlineto{\pgfqpoint{1.496500in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{1.501354in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{1.506208in}{0.802077in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{0.804403in}}%
\pgfpathlineto{\pgfqpoint{1.515915in}{0.808069in}}%
\pgfpathlineto{\pgfqpoint{1.520769in}{0.807497in}}%
\pgfpathlineto{\pgfqpoint{1.525623in}{0.786389in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{0.796982in}}%
\pgfpathlineto{\pgfqpoint{1.545038in}{0.803309in}}%
\pgfpathlineto{\pgfqpoint{1.549892in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{0.773763in}}%
\pgfpathlineto{\pgfqpoint{1.564453in}{0.785720in}}%
\pgfpathlineto{\pgfqpoint{1.569307in}{0.785636in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{0.789004in}}%
\pgfpathlineto{\pgfqpoint{1.579014in}{0.787072in}}%
\pgfpathlineto{\pgfqpoint{1.583868in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{0.767312in}}%
\pgfpathlineto{\pgfqpoint{1.598430in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{1.603283in}{0.774355in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.776538in}}%
\pgfpathlineto{\pgfqpoint{1.612991in}{0.750293in}}%
\pgfpathlineto{\pgfqpoint{1.617845in}{0.757046in}}%
\pgfpathlineto{\pgfqpoint{1.627552in}{0.760915in}}%
\pgfpathlineto{\pgfqpoint{1.632406in}{0.759284in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.642114in}{0.736510in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.748547in}}%
\pgfpathlineto{\pgfqpoint{1.651821in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{1.666382in}{0.750851in}}%
\pgfpathlineto{\pgfqpoint{1.671236in}{0.723008in}}%
\pgfpathlineto{\pgfqpoint{1.676090in}{0.726022in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.734672in}}%
\pgfpathlineto{\pgfqpoint{1.690651in}{0.740030in}}%
\pgfpathlineto{\pgfqpoint{1.695505in}{0.738601in}}%
\pgfpathlineto{\pgfqpoint{1.700359in}{0.712821in}}%
\pgfpathlineto{\pgfqpoint{1.705213in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{1.710066in}{0.721537in}}%
\pgfpathlineto{\pgfqpoint{1.714920in}{0.725191in}}%
\pgfpathlineto{\pgfqpoint{1.719774in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{1.724628in}{0.721849in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{0.701350in}}%
\pgfpathlineto{\pgfqpoint{1.734335in}{0.706358in}}%
\pgfpathlineto{\pgfqpoint{1.744043in}{0.712049in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{0.712445in}}%
\pgfpathlineto{\pgfqpoint{1.753750in}{0.714544in}}%
\pgfpathlineto{\pgfqpoint{1.758604in}{0.689247in}}%
\pgfpathlineto{\pgfqpoint{1.763458in}{0.692887in}}%
\pgfpathlineto{\pgfqpoint{1.768312in}{0.693217in}}%
\pgfpathlineto{\pgfqpoint{1.773165in}{0.699347in}}%
\pgfpathlineto{\pgfqpoint{1.778019in}{0.703388in}}%
\pgfpathlineto{\pgfqpoint{1.782873in}{0.702454in}}%
\pgfpathlineto{\pgfqpoint{1.787727in}{0.675185in}}%
\pgfpathlineto{\pgfqpoint{1.807142in}{0.692772in}}%
\pgfpathlineto{\pgfqpoint{1.811996in}{0.691673in}}%
\pgfpathlineto{\pgfqpoint{1.816849in}{0.664351in}}%
\pgfpathlineto{\pgfqpoint{1.821703in}{0.672005in}}%
\pgfpathlineto{\pgfqpoint{1.836265in}{0.678758in}}%
\pgfpathlineto{\pgfqpoint{1.841118in}{0.682189in}}%
\pgfpathlineto{\pgfqpoint{1.845972in}{0.656903in}}%
\pgfpathlineto{\pgfqpoint{1.850826in}{0.659552in}}%
\pgfpathlineto{\pgfqpoint{1.855680in}{0.659363in}}%
\pgfpathlineto{\pgfqpoint{1.860533in}{0.667297in}}%
\pgfpathlineto{\pgfqpoint{1.865387in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{1.870241in}{0.666806in}}%
\pgfpathlineto{\pgfqpoint{1.875095in}{0.645026in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{0.655257in}}%
\pgfpathlineto{\pgfqpoint{1.889656in}{0.650843in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{0.656485in}}%
\pgfpathlineto{\pgfqpoint{1.899364in}{0.658734in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.632010in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{0.639897in}}%
\pgfpathlineto{\pgfqpoint{1.918779in}{0.644164in}}%
\pgfpathlineto{\pgfqpoint{1.923633in}{0.644714in}}%
\pgfpathlineto{\pgfqpoint{1.928486in}{0.644074in}}%
\pgfpathlineto{\pgfqpoint{1.933340in}{0.616617in}}%
\pgfpathlineto{\pgfqpoint{1.938194in}{0.628780in}}%
\pgfpathlineto{\pgfqpoint{1.943048in}{0.624624in}}%
\pgfpathlineto{\pgfqpoint{1.947901in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{1.952755in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{1.957609in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{1.962463in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{1.967317in}{0.613765in}}%
\pgfpathlineto{\pgfqpoint{1.977024in}{0.615794in}}%
\pgfpathlineto{\pgfqpoint{1.981878in}{0.622385in}}%
\pgfpathlineto{\pgfqpoint{1.986732in}{0.620241in}}%
\pgfpathlineto{\pgfqpoint{1.991585in}{0.602366in}}%
\pgfpathlineto{\pgfqpoint{1.996439in}{0.600345in}}%
\pgfpathlineto{\pgfqpoint{2.001293in}{0.604723in}}%
\pgfpathlineto{\pgfqpoint{2.006147in}{0.604855in}}%
\pgfpathlineto{\pgfqpoint{2.011001in}{0.607601in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.608283in}}%
\pgfpathlineto{\pgfqpoint{2.020708in}{0.589113in}}%
\pgfpathlineto{\pgfqpoint{2.025562in}{0.591420in}}%
\pgfpathlineto{\pgfqpoint{2.030416in}{0.590619in}}%
\pgfpathlineto{\pgfqpoint{2.044977in}{0.597759in}}%
\pgfpathlineto{\pgfqpoint{2.049831in}{0.566726in}}%
\pgfpathlineto{\pgfqpoint{2.054684in}{0.580199in}}%
\pgfpathlineto{\pgfqpoint{2.059538in}{0.584086in}}%
\pgfpathlineto{\pgfqpoint{2.064392in}{0.583612in}}%
\pgfpathlineto{\pgfqpoint{2.069246in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{2.074100in}{0.583242in}}%
\pgfpathlineto{\pgfqpoint{2.078953in}{0.561298in}}%
\pgfpathlineto{\pgfqpoint{2.083807in}{0.563733in}}%
\pgfpathlineto{\pgfqpoint{2.088661in}{0.569315in}}%
\pgfpathlineto{\pgfqpoint{2.093515in}{0.565627in}}%
\pgfpathlineto{\pgfqpoint{2.098368in}{0.568781in}}%
\pgfpathlineto{\pgfqpoint{2.103222in}{0.566483in}}%
\pgfpathlineto{\pgfqpoint{2.108076in}{0.548665in}}%
\pgfpathlineto{\pgfqpoint{2.112930in}{0.552762in}}%
\pgfpathlineto{\pgfqpoint{2.122637in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{2.127491in}{0.554175in}}%
\pgfpathlineto{\pgfqpoint{2.132345in}{0.557462in}}%
\pgfpathlineto{\pgfqpoint{2.137199in}{0.541834in}}%
\pgfpathlineto{\pgfqpoint{2.142052in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{2.146906in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{2.151760in}{0.545478in}}%
\pgfpathlineto{\pgfqpoint{2.156614in}{0.541798in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{0.545373in}}%
\pgfpathlineto{\pgfqpoint{2.166321in}{0.527574in}}%
\pgfpathlineto{\pgfqpoint{2.171175in}{0.529756in}}%
\pgfpathlineto{\pgfqpoint{2.176029in}{0.524868in}}%
\pgfpathlineto{\pgfqpoint{2.185736in}{0.531912in}}%
\pgfpathlineto{\pgfqpoint{2.190590in}{0.531571in}}%
\pgfpathlineto{\pgfqpoint{2.195444in}{0.515487in}}%
\pgfpathlineto{\pgfqpoint{2.200298in}{0.513428in}}%
\pgfpathlineto{\pgfqpoint{2.205152in}{0.519734in}}%
\pgfpathlineto{\pgfqpoint{2.210005in}{0.516959in}}%
\pgfpathlineto{\pgfqpoint{2.214859in}{0.516548in}}%
\pgfpathlineto{\pgfqpoint{2.219713in}{0.521576in}}%
\pgfpathlineto{\pgfqpoint{2.224567in}{0.497041in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.502019in}}%
\pgfpathlineto{\pgfqpoint{2.239128in}{0.506179in}}%
\pgfpathlineto{\pgfqpoint{2.243982in}{0.505413in}}%
\pgfpathlineto{\pgfqpoint{2.248836in}{0.502169in}}%
\pgfpathlineto{\pgfqpoint{2.253689in}{0.486376in}}%
\pgfpathlineto{\pgfqpoint{2.258543in}{0.486421in}}%
\pgfpathlineto{\pgfqpoint{2.263397in}{0.489077in}}%
\pgfpathlineto{\pgfqpoint{2.268251in}{0.489883in}}%
\pgfpathlineto{\pgfqpoint{2.273104in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{0.487336in}}%
\pgfpathlineto{\pgfqpoint{2.282812in}{0.478190in}}%
\pgfpathlineto{\pgfqpoint{2.287666in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{2.292520in}{0.473612in}}%
\pgfpathlineto{\pgfqpoint{2.302227in}{0.477626in}}%
\pgfpathlineto{\pgfqpoint{2.307081in}{0.475843in}}%
\pgfpathlineto{\pgfqpoint{2.311935in}{0.461861in}}%
\pgfpathlineto{\pgfqpoint{2.316788in}{0.461815in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{0.464962in}}%
\pgfpathlineto{\pgfqpoint{2.326496in}{0.465838in}}%
\pgfpathlineto{\pgfqpoint{2.336203in}{0.462520in}}%
\pgfpathlineto{\pgfqpoint{2.341057in}{0.451590in}}%
\pgfpathlineto{\pgfqpoint{2.345911in}{0.452897in}}%
\pgfpathlineto{\pgfqpoint{2.350765in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{2.355619in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.360472in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{2.365326in}{0.447297in}}%
\pgfpathlineto{\pgfqpoint{2.370180in}{0.443835in}}%
\pgfpathlineto{\pgfqpoint{2.375034in}{0.442613in}}%
\pgfpathlineto{\pgfqpoint{2.379887in}{0.437349in}}%
\pgfpathlineto{\pgfqpoint{2.384741in}{0.438920in}}%
\pgfpathlineto{\pgfqpoint{2.389595in}{0.436736in}}%
\pgfpathlineto{\pgfqpoint{2.394449in}{0.436272in}}%
\pgfpathlineto{\pgfqpoint{2.399303in}{0.432831in}}%
\pgfpathlineto{\pgfqpoint{2.423571in}{0.431938in}}%
\pgfpathlineto{\pgfqpoint{2.428425in}{0.430716in}}%
\pgfpathlineto{\pgfqpoint{2.433279in}{0.432133in}}%
\pgfpathlineto{\pgfqpoint{2.438133in}{0.425263in}}%
\pgfpathlineto{\pgfqpoint{2.442987in}{0.427590in}}%
\pgfpathlineto{\pgfqpoint{2.447840in}{0.428533in}}%
\pgfpathlineto{\pgfqpoint{2.452694in}{0.423240in}}%
\pgfpathlineto{\pgfqpoint{2.462402in}{0.423208in}}%
\pgfpathlineto{\pgfqpoint{2.467255in}{0.427084in}}%
\pgfpathlineto{\pgfqpoint{2.472109in}{0.436574in}}%
\pgfpathlineto{\pgfqpoint{2.476963in}{0.421613in}}%
\pgfpathlineto{\pgfqpoint{2.481817in}{0.424116in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.421399in}}%
\pgfpathlineto{\pgfqpoint{2.496378in}{0.422655in}}%
\pgfpathlineto{\pgfqpoint{2.501232in}{0.425110in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{0.419608in}}%
\pgfpathlineto{\pgfqpoint{2.510939in}{0.423694in}}%
\pgfpathlineto{\pgfqpoint{2.515793in}{0.422278in}}%
\pgfpathlineto{\pgfqpoint{2.520647in}{0.419146in}}%
\pgfpathlineto{\pgfqpoint{2.525501in}{0.419795in}}%
\pgfpathlineto{\pgfqpoint{2.530355in}{0.426763in}}%
\pgfpathlineto{\pgfqpoint{2.535208in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{2.540062in}{0.420027in}}%
\pgfpathlineto{\pgfqpoint{2.544916in}{0.417590in}}%
\pgfpathlineto{\pgfqpoint{2.549770in}{0.420127in}}%
\pgfpathlineto{\pgfqpoint{2.554623in}{0.417046in}}%
\pgfpathlineto{\pgfqpoint{2.559477in}{0.415955in}}%
\pgfpathlineto{\pgfqpoint{2.564331in}{0.416565in}}%
\pgfpathlineto{\pgfqpoint{2.569185in}{0.418615in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{0.409729in}}%
\pgfpathlineto{\pgfqpoint{2.583746in}{0.417501in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{0.417521in}}%
\pgfpathlineto{\pgfqpoint{2.598307in}{0.421492in}}%
\pgfpathlineto{\pgfqpoint{2.603161in}{0.418425in}}%
\pgfpathlineto{\pgfqpoint{2.608015in}{0.413100in}}%
\pgfpathlineto{\pgfqpoint{2.612869in}{0.413578in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.417590in}}%
\pgfpathlineto{\pgfqpoint{2.622576in}{0.415801in}}%
\pgfpathlineto{\pgfqpoint{2.627430in}{0.420519in}}%
\pgfpathlineto{\pgfqpoint{2.632284in}{0.413459in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.641991in}{0.412914in}}%
\pgfpathlineto{\pgfqpoint{2.646845in}{0.418315in}}%
\pgfpathlineto{\pgfqpoint{2.651699in}{0.413067in}}%
\pgfpathlineto{\pgfqpoint{2.656553in}{0.415104in}}%
\pgfpathlineto{\pgfqpoint{2.661406in}{0.411629in}}%
\pgfpathlineto{\pgfqpoint{2.666260in}{0.411722in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{0.414685in}}%
\pgfpathlineto{\pgfqpoint{2.675968in}{0.410723in}}%
\pgfpathlineto{\pgfqpoint{2.680822in}{0.414355in}}%
\pgfpathlineto{\pgfqpoint{2.685675in}{0.413964in}}%
\pgfpathlineto{\pgfqpoint{2.690529in}{0.408781in}}%
\pgfpathlineto{\pgfqpoint{2.695383in}{0.409286in}}%
\pgfpathlineto{\pgfqpoint{2.700237in}{0.412407in}}%
\pgfpathlineto{\pgfqpoint{2.705090in}{0.405334in}}%
\pgfpathlineto{\pgfqpoint{2.714798in}{0.418229in}}%
\pgfpathlineto{\pgfqpoint{2.719652in}{0.411443in}}%
\pgfpathlineto{\pgfqpoint{2.724506in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{2.734213in}{0.412074in}}%
\pgfpathlineto{\pgfqpoint{2.743921in}{0.408658in}}%
\pgfpathlineto{\pgfqpoint{2.753628in}{0.408181in}}%
\pgfpathlineto{\pgfqpoint{2.763336in}{0.411476in}}%
\pgfpathlineto{\pgfqpoint{2.773043in}{0.403119in}}%
\pgfpathlineto{\pgfqpoint{2.782751in}{0.409347in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{0.401127in}}%
\pgfpathlineto{\pgfqpoint{2.797312in}{0.411239in}}%
\pgfpathlineto{\pgfqpoint{2.802166in}{0.407431in}}%
\pgfpathlineto{\pgfqpoint{2.807020in}{0.406375in}}%
\pgfpathlineto{\pgfqpoint{2.811874in}{0.401716in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{0.404646in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{0.409634in}}%
\pgfpathlineto{\pgfqpoint{2.826435in}{0.408653in}}%
\pgfpathlineto{\pgfqpoint{2.831289in}{0.406242in}}%
\pgfpathlineto{\pgfqpoint{2.831289in}{0.406242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542976in}{0.345833in}}{\pgfqpoint{2.397280in}{1.216470in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651943in}{1.503971in}}%
\pgfpathlineto{\pgfqpoint{0.656797in}{1.505354in}}%
\pgfpathlineto{\pgfqpoint{0.661651in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{0.666505in}{1.466811in}}%
\pgfpathlineto{\pgfqpoint{0.671358in}{1.390322in}}%
\pgfpathlineto{\pgfqpoint{0.681066in}{1.302316in}}%
\pgfpathlineto{\pgfqpoint{0.695627in}{1.209772in}}%
\pgfpathlineto{\pgfqpoint{0.700481in}{1.185083in}}%
\pgfpathlineto{\pgfqpoint{0.729604in}{1.090528in}}%
\pgfpathlineto{\pgfqpoint{0.739311in}{1.072372in}}%
\pgfpathlineto{\pgfqpoint{0.744165in}{1.069522in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{1.043385in}}%
\pgfpathlineto{\pgfqpoint{0.758726in}{1.029085in}}%
\pgfpathlineto{\pgfqpoint{0.768434in}{1.011148in}}%
\pgfpathlineto{\pgfqpoint{0.773288in}{1.012905in}}%
\pgfpathlineto{\pgfqpoint{0.778141in}{1.008962in}}%
\pgfpathlineto{\pgfqpoint{0.782995in}{1.002275in}}%
\pgfpathlineto{\pgfqpoint{0.787849in}{0.987869in}}%
\pgfpathlineto{\pgfqpoint{0.792703in}{0.978974in}}%
\pgfpathlineto{\pgfqpoint{0.797557in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{0.802410in}{0.977663in}}%
\pgfpathlineto{\pgfqpoint{0.807264in}{0.976130in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{0.951922in}}%
\pgfpathlineto{\pgfqpoint{0.816972in}{0.951276in}}%
\pgfpathlineto{\pgfqpoint{0.821825in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{0.826679in}{0.972720in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{0.952321in}}%
\pgfpathlineto{\pgfqpoint{0.836387in}{0.943520in}}%
\pgfpathlineto{\pgfqpoint{0.841241in}{0.925117in}}%
\pgfpathlineto{\pgfqpoint{0.850948in}{0.918178in}}%
\pgfpathlineto{\pgfqpoint{0.855802in}{0.912817in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{0.920521in}}%
\pgfpathlineto{\pgfqpoint{0.865509in}{0.905740in}}%
\pgfpathlineto{\pgfqpoint{0.870363in}{0.915574in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{0.890550in}}%
\pgfpathlineto{\pgfqpoint{0.880071in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{0.884924in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{0.889778in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{0.894632in}{0.888524in}}%
\pgfpathlineto{\pgfqpoint{0.899486in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{0.904340in}{0.894323in}}%
\pgfpathlineto{\pgfqpoint{0.909193in}{0.883679in}}%
\pgfpathlineto{\pgfqpoint{0.914047in}{0.878231in}}%
\pgfpathlineto{\pgfqpoint{0.918901in}{0.882226in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{0.876699in}}%
\pgfpathlineto{\pgfqpoint{0.928608in}{0.876650in}}%
\pgfpathlineto{\pgfqpoint{0.933462in}{0.849553in}}%
\pgfpathlineto{\pgfqpoint{0.938316in}{0.861146in}}%
\pgfpathlineto{\pgfqpoint{0.943170in}{0.853769in}}%
\pgfpathlineto{\pgfqpoint{0.948024in}{0.856031in}}%
\pgfpathlineto{\pgfqpoint{0.952877in}{0.852417in}}%
\pgfpathlineto{\pgfqpoint{0.957731in}{0.870253in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{0.851293in}}%
\pgfpathlineto{\pgfqpoint{0.967439in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{0.972292in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{0.977146in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{0.982000in}{0.851694in}}%
\pgfpathlineto{\pgfqpoint{0.986854in}{0.846768in}}%
\pgfpathlineto{\pgfqpoint{0.991708in}{0.846842in}}%
\pgfpathlineto{\pgfqpoint{0.996561in}{0.830403in}}%
\pgfpathlineto{\pgfqpoint{1.001415in}{0.834103in}}%
\pgfpathlineto{\pgfqpoint{1.006269in}{0.830497in}}%
\pgfpathlineto{\pgfqpoint{1.011123in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{1.015976in}{0.836384in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{0.830169in}}%
\pgfpathlineto{\pgfqpoint{1.025684in}{0.840164in}}%
\pgfpathlineto{\pgfqpoint{1.030538in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{1.035392in}{0.831216in}}%
\pgfpathlineto{\pgfqpoint{1.040245in}{0.838509in}}%
\pgfpathlineto{\pgfqpoint{1.045099in}{0.827028in}}%
\pgfpathlineto{\pgfqpoint{1.049953in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.054807in}{0.815058in}}%
\pgfpathlineto{\pgfqpoint{1.059660in}{0.816747in}}%
\pgfpathlineto{\pgfqpoint{1.064514in}{0.836001in}}%
\pgfpathlineto{\pgfqpoint{1.074222in}{0.826365in}}%
\pgfpathlineto{\pgfqpoint{1.079076in}{0.812691in}}%
\pgfpathlineto{\pgfqpoint{1.083929in}{0.811788in}}%
\pgfpathlineto{\pgfqpoint{1.093637in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{1.098491in}{0.819345in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{1.108198in}{0.817638in}}%
\pgfpathlineto{\pgfqpoint{1.113052in}{0.820118in}}%
\pgfpathlineto{\pgfqpoint{1.117906in}{0.808903in}}%
\pgfpathlineto{\pgfqpoint{1.122760in}{0.816026in}}%
\pgfpathlineto{\pgfqpoint{1.127613in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{0.803620in}}%
\pgfpathlineto{\pgfqpoint{1.137321in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{1.142175in}{0.804793in}}%
\pgfpathlineto{\pgfqpoint{1.147028in}{0.800906in}}%
\pgfpathlineto{\pgfqpoint{1.151882in}{0.811157in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{0.804179in}}%
\pgfpathlineto{\pgfqpoint{1.161590in}{0.803126in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{0.793158in}}%
\pgfpathlineto{\pgfqpoint{1.171297in}{0.789877in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.807036in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{0.811874in}}%
\pgfpathlineto{\pgfqpoint{1.195566in}{0.794627in}}%
\pgfpathlineto{\pgfqpoint{1.200420in}{0.794690in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{0.814037in}}%
\pgfpathlineto{\pgfqpoint{1.210127in}{0.803657in}}%
\pgfpathlineto{\pgfqpoint{1.214981in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{1.219835in}{0.782418in}}%
\pgfpathlineto{\pgfqpoint{1.224689in}{0.780822in}}%
\pgfpathlineto{\pgfqpoint{1.229543in}{0.787828in}}%
\pgfpathlineto{\pgfqpoint{1.234396in}{0.805776in}}%
\pgfpathlineto{\pgfqpoint{1.239250in}{0.795788in}}%
\pgfpathlineto{\pgfqpoint{1.244104in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{1.248958in}{0.790705in}}%
\pgfpathlineto{\pgfqpoint{1.253811in}{0.782787in}}%
\pgfpathlineto{\pgfqpoint{1.258665in}{0.779692in}}%
\pgfpathlineto{\pgfqpoint{1.263519in}{0.791070in}}%
\pgfpathlineto{\pgfqpoint{1.268373in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{1.273227in}{0.778574in}}%
\pgfpathlineto{\pgfqpoint{1.278080in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{1.282934in}{0.774856in}}%
\pgfpathlineto{\pgfqpoint{1.287788in}{0.774142in}}%
\pgfpathlineto{\pgfqpoint{1.292642in}{0.790175in}}%
\pgfpathlineto{\pgfqpoint{1.297495in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{1.302349in}{0.788839in}}%
\pgfpathlineto{\pgfqpoint{1.307203in}{0.774059in}}%
\pgfpathlineto{\pgfqpoint{1.312057in}{0.766840in}}%
\pgfpathlineto{\pgfqpoint{1.316911in}{0.768452in}}%
\pgfpathlineto{\pgfqpoint{1.321764in}{0.771648in}}%
\pgfpathlineto{\pgfqpoint{1.326618in}{0.786808in}}%
\pgfpathlineto{\pgfqpoint{1.331472in}{0.774798in}}%
\pgfpathlineto{\pgfqpoint{1.336326in}{0.766096in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{1.346033in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{0.778618in}}%
\pgfpathlineto{\pgfqpoint{1.355741in}{0.769592in}}%
\pgfpathlineto{\pgfqpoint{1.360595in}{0.773994in}}%
\pgfpathlineto{\pgfqpoint{1.365448in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{1.370302in}{0.757465in}}%
\pgfpathlineto{\pgfqpoint{1.375156in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.380010in}{0.766608in}}%
\pgfpathlineto{\pgfqpoint{1.384863in}{0.764791in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{1.394571in}{0.757793in}}%
\pgfpathlineto{\pgfqpoint{1.399425in}{0.764643in}}%
\pgfpathlineto{\pgfqpoint{1.404279in}{0.758536in}}%
\pgfpathlineto{\pgfqpoint{1.409132in}{0.755446in}}%
\pgfpathlineto{\pgfqpoint{1.413986in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{1.418840in}{0.766342in}}%
\pgfpathlineto{\pgfqpoint{1.423694in}{0.759391in}}%
\pgfpathlineto{\pgfqpoint{1.428547in}{0.763047in}}%
\pgfpathlineto{\pgfqpoint{1.433401in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{1.438255in}{0.751589in}}%
\pgfpathlineto{\pgfqpoint{1.443109in}{0.748148in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{0.767138in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{0.746373in}}%
\pgfpathlineto{\pgfqpoint{1.457670in}{0.747668in}}%
\pgfpathlineto{\pgfqpoint{1.462524in}{0.756748in}}%
\pgfpathlineto{\pgfqpoint{1.467378in}{0.746652in}}%
\pgfpathlineto{\pgfqpoint{1.472231in}{0.772454in}}%
\pgfpathlineto{\pgfqpoint{1.477085in}{0.754071in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{0.769440in}}%
\pgfpathlineto{\pgfqpoint{1.486793in}{0.750288in}}%
\pgfpathlineto{\pgfqpoint{1.491646in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{1.496500in}{0.746741in}}%
\pgfpathlineto{\pgfqpoint{1.506208in}{0.754549in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{0.745210in}}%
\pgfpathlineto{\pgfqpoint{1.515915in}{0.753664in}}%
\pgfpathlineto{\pgfqpoint{1.520769in}{0.754433in}}%
\pgfpathlineto{\pgfqpoint{1.525623in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{1.530477in}{0.758264in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{0.748402in}}%
\pgfpathlineto{\pgfqpoint{1.540184in}{0.752445in}}%
\pgfpathlineto{\pgfqpoint{1.545038in}{0.767172in}}%
\pgfpathlineto{\pgfqpoint{1.549892in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{0.748785in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{0.748007in}}%
\pgfpathlineto{\pgfqpoint{1.564453in}{0.733380in}}%
\pgfpathlineto{\pgfqpoint{1.569307in}{0.754918in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{0.728308in}}%
\pgfpathlineto{\pgfqpoint{1.579014in}{0.734463in}}%
\pgfpathlineto{\pgfqpoint{1.583868in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{0.755189in}}%
\pgfpathlineto{\pgfqpoint{1.593576in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.598430in}{0.743939in}}%
\pgfpathlineto{\pgfqpoint{1.603283in}{0.733644in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.729250in}}%
\pgfpathlineto{\pgfqpoint{1.612991in}{0.742455in}}%
\pgfpathlineto{\pgfqpoint{1.617845in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{1.622698in}{0.727703in}}%
\pgfpathlineto{\pgfqpoint{1.627552in}{0.721075in}}%
\pgfpathlineto{\pgfqpoint{1.632406in}{0.728985in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{0.730220in}}%
\pgfpathlineto{\pgfqpoint{1.642114in}{0.724222in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{1.651821in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{1.656675in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{1.661529in}{0.720147in}}%
\pgfpathlineto{\pgfqpoint{1.666382in}{0.703810in}}%
\pgfpathlineto{\pgfqpoint{1.671236in}{0.717184in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.724284in}}%
\pgfpathlineto{\pgfqpoint{1.685798in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{1.690651in}{0.706741in}}%
\pgfpathlineto{\pgfqpoint{1.695505in}{0.708636in}}%
\pgfpathlineto{\pgfqpoint{1.700359in}{0.719990in}}%
\pgfpathlineto{\pgfqpoint{1.705213in}{0.721277in}}%
\pgfpathlineto{\pgfqpoint{1.710066in}{0.725140in}}%
\pgfpathlineto{\pgfqpoint{1.714920in}{0.721082in}}%
\pgfpathlineto{\pgfqpoint{1.719774in}{0.712455in}}%
\pgfpathlineto{\pgfqpoint{1.724628in}{0.714191in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{0.731419in}}%
\pgfpathlineto{\pgfqpoint{1.734335in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{0.713886in}}%
\pgfpathlineto{\pgfqpoint{1.744043in}{0.715457in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{0.704319in}}%
\pgfpathlineto{\pgfqpoint{1.753750in}{0.703840in}}%
\pgfpathlineto{\pgfqpoint{1.758604in}{0.704972in}}%
\pgfpathlineto{\pgfqpoint{1.763458in}{0.703262in}}%
\pgfpathlineto{\pgfqpoint{1.768312in}{0.720065in}}%
\pgfpathlineto{\pgfqpoint{1.773165in}{0.721743in}}%
\pgfpathlineto{\pgfqpoint{1.782873in}{0.704490in}}%
\pgfpathlineto{\pgfqpoint{1.787727in}{0.711810in}}%
\pgfpathlineto{\pgfqpoint{1.792581in}{0.710176in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{0.702746in}}%
\pgfpathlineto{\pgfqpoint{1.802288in}{0.699650in}}%
\pgfpathlineto{\pgfqpoint{1.807142in}{0.703853in}}%
\pgfpathlineto{\pgfqpoint{1.811996in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.816849in}{0.701800in}}%
\pgfpathlineto{\pgfqpoint{1.821703in}{0.713450in}}%
\pgfpathlineto{\pgfqpoint{1.826557in}{0.698936in}}%
\pgfpathlineto{\pgfqpoint{1.831411in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{1.836265in}{0.702717in}}%
\pgfpathlineto{\pgfqpoint{1.841118in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{1.845972in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.850826in}{0.688655in}}%
\pgfpathlineto{\pgfqpoint{1.855680in}{0.682095in}}%
\pgfpathlineto{\pgfqpoint{1.860533in}{0.696495in}}%
\pgfpathlineto{\pgfqpoint{1.865387in}{0.686371in}}%
\pgfpathlineto{\pgfqpoint{1.870241in}{0.693505in}}%
\pgfpathlineto{\pgfqpoint{1.875095in}{0.694703in}}%
\pgfpathlineto{\pgfqpoint{1.879949in}{0.688525in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{1.889656in}{0.700789in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{0.683315in}}%
\pgfpathlineto{\pgfqpoint{1.899364in}{0.698042in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.677702in}}%
\pgfpathlineto{\pgfqpoint{1.909071in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{1.918779in}{0.692232in}}%
\pgfpathlineto{\pgfqpoint{1.923633in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{1.928486in}{0.679760in}}%
\pgfpathlineto{\pgfqpoint{1.933340in}{0.700110in}}%
\pgfpathlineto{\pgfqpoint{1.943048in}{0.679551in}}%
\pgfpathlineto{\pgfqpoint{1.947901in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{1.952755in}{0.695269in}}%
\pgfpathlineto{\pgfqpoint{1.957609in}{0.685790in}}%
\pgfpathlineto{\pgfqpoint{1.962463in}{0.698730in}}%
\pgfpathlineto{\pgfqpoint{1.972170in}{0.690596in}}%
\pgfpathlineto{\pgfqpoint{1.977024in}{0.696803in}}%
\pgfpathlineto{\pgfqpoint{1.981878in}{0.697438in}}%
\pgfpathlineto{\pgfqpoint{1.986732in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{1.991585in}{0.691529in}}%
\pgfpathlineto{\pgfqpoint{1.996439in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{2.001293in}{0.688403in}}%
\pgfpathlineto{\pgfqpoint{2.006147in}{0.676323in}}%
\pgfpathlineto{\pgfqpoint{2.011001in}{0.693370in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.684301in}}%
\pgfpathlineto{\pgfqpoint{2.025562in}{0.689180in}}%
\pgfpathlineto{\pgfqpoint{2.030416in}{0.685885in}}%
\pgfpathlineto{\pgfqpoint{2.035269in}{0.685066in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{0.679781in}}%
\pgfpathlineto{\pgfqpoint{2.044977in}{0.685583in}}%
\pgfpathlineto{\pgfqpoint{2.049831in}{0.694968in}}%
\pgfpathlineto{\pgfqpoint{2.054684in}{0.700758in}}%
\pgfpathlineto{\pgfqpoint{2.059538in}{0.688831in}}%
\pgfpathlineto{\pgfqpoint{2.064392in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{2.069246in}{0.695048in}}%
\pgfpathlineto{\pgfqpoint{2.074100in}{0.688678in}}%
\pgfpathlineto{\pgfqpoint{2.078953in}{0.673999in}}%
\pgfpathlineto{\pgfqpoint{2.083807in}{0.687799in}}%
\pgfpathlineto{\pgfqpoint{2.088661in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{2.093515in}{0.693170in}}%
\pgfpathlineto{\pgfqpoint{2.098368in}{0.691864in}}%
\pgfpathlineto{\pgfqpoint{2.103222in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{2.108076in}{0.684765in}}%
\pgfpathlineto{\pgfqpoint{2.112930in}{0.685458in}}%
\pgfpathlineto{\pgfqpoint{2.117784in}{0.687303in}}%
\pgfpathlineto{\pgfqpoint{2.122637in}{0.671494in}}%
\pgfpathlineto{\pgfqpoint{2.127491in}{0.683663in}}%
\pgfpathlineto{\pgfqpoint{2.132345in}{0.679638in}}%
\pgfpathlineto{\pgfqpoint{2.137199in}{0.699058in}}%
\pgfpathlineto{\pgfqpoint{2.142052in}{0.707260in}}%
\pgfpathlineto{\pgfqpoint{2.146906in}{0.701973in}}%
\pgfpathlineto{\pgfqpoint{2.151760in}{0.706537in}}%
\pgfpathlineto{\pgfqpoint{2.156614in}{0.694064in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{0.687490in}}%
\pgfpathlineto{\pgfqpoint{2.166321in}{0.688793in}}%
\pgfpathlineto{\pgfqpoint{2.171175in}{0.691756in}}%
\pgfpathlineto{\pgfqpoint{2.176029in}{0.700141in}}%
\pgfpathlineto{\pgfqpoint{2.180883in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{2.185736in}{0.710057in}}%
\pgfpathlineto{\pgfqpoint{2.190590in}{0.697035in}}%
\pgfpathlineto{\pgfqpoint{2.195444in}{0.699345in}}%
\pgfpathlineto{\pgfqpoint{2.200298in}{0.697680in}}%
\pgfpathlineto{\pgfqpoint{2.205152in}{0.694730in}}%
\pgfpathlineto{\pgfqpoint{2.210005in}{0.681910in}}%
\pgfpathlineto{\pgfqpoint{2.214859in}{0.690896in}}%
\pgfpathlineto{\pgfqpoint{2.219713in}{0.681316in}}%
\pgfpathlineto{\pgfqpoint{2.224567in}{0.694828in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{0.690098in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.691602in}}%
\pgfpathlineto{\pgfqpoint{2.239128in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{2.243982in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{2.248836in}{0.695069in}}%
\pgfpathlineto{\pgfqpoint{2.253689in}{0.697630in}}%
\pgfpathlineto{\pgfqpoint{2.258543in}{0.696741in}}%
\pgfpathlineto{\pgfqpoint{2.263397in}{0.698841in}}%
\pgfpathlineto{\pgfqpoint{2.268251in}{0.696829in}}%
\pgfpathlineto{\pgfqpoint{2.273104in}{0.698053in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{0.691325in}}%
\pgfpathlineto{\pgfqpoint{2.282812in}{0.702396in}}%
\pgfpathlineto{\pgfqpoint{2.287666in}{0.707166in}}%
\pgfpathlineto{\pgfqpoint{2.292520in}{0.691764in}}%
\pgfpathlineto{\pgfqpoint{2.297373in}{0.698942in}}%
\pgfpathlineto{\pgfqpoint{2.302227in}{0.692669in}}%
\pgfpathlineto{\pgfqpoint{2.307081in}{0.701119in}}%
\pgfpathlineto{\pgfqpoint{2.311935in}{0.707145in}}%
\pgfpathlineto{\pgfqpoint{2.316788in}{0.703049in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{0.704947in}}%
\pgfpathlineto{\pgfqpoint{2.326496in}{0.704573in}}%
\pgfpathlineto{\pgfqpoint{2.331350in}{0.707714in}}%
\pgfpathlineto{\pgfqpoint{2.336203in}{0.700299in}}%
\pgfpathlineto{\pgfqpoint{2.341057in}{0.705715in}}%
\pgfpathlineto{\pgfqpoint{2.345911in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{2.350765in}{0.702392in}}%
\pgfpathlineto{\pgfqpoint{2.355619in}{0.699146in}}%
\pgfpathlineto{\pgfqpoint{2.360472in}{0.700710in}}%
\pgfpathlineto{\pgfqpoint{2.365326in}{0.700557in}}%
\pgfpathlineto{\pgfqpoint{2.370180in}{0.702261in}}%
\pgfpathlineto{\pgfqpoint{2.375034in}{0.702289in}}%
\pgfpathlineto{\pgfqpoint{2.379887in}{0.706105in}}%
\pgfpathlineto{\pgfqpoint{2.389595in}{0.705910in}}%
\pgfpathlineto{\pgfqpoint{2.394449in}{0.704927in}}%
\pgfpathlineto{\pgfqpoint{2.399303in}{0.699575in}}%
\pgfpathlineto{\pgfqpoint{2.404156in}{0.702410in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.702826in}}%
\pgfpathlineto{\pgfqpoint{2.423571in}{0.706815in}}%
\pgfpathlineto{\pgfqpoint{2.433279in}{0.700222in}}%
\pgfpathlineto{\pgfqpoint{2.438133in}{0.703687in}}%
\pgfpathlineto{\pgfqpoint{2.442987in}{0.705363in}}%
\pgfpathlineto{\pgfqpoint{2.447840in}{0.704381in}}%
\pgfpathlineto{\pgfqpoint{2.452694in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{2.457548in}{0.707092in}}%
\pgfpathlineto{\pgfqpoint{2.462402in}{0.706060in}}%
\pgfpathlineto{\pgfqpoint{2.467255in}{0.708637in}}%
\pgfpathlineto{\pgfqpoint{2.472109in}{0.702679in}}%
\pgfpathlineto{\pgfqpoint{2.476963in}{0.705617in}}%
\pgfpathlineto{\pgfqpoint{2.481817in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{0.710322in}}%
\pgfpathlineto{\pgfqpoint{2.491524in}{0.713207in}}%
\pgfpathlineto{\pgfqpoint{2.496378in}{0.703852in}}%
\pgfpathlineto{\pgfqpoint{2.501232in}{0.706361in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{2.510939in}{0.703743in}}%
\pgfpathlineto{\pgfqpoint{2.515793in}{0.704701in}}%
\pgfpathlineto{\pgfqpoint{2.520647in}{0.711057in}}%
\pgfpathlineto{\pgfqpoint{2.525501in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{2.530355in}{0.704725in}}%
\pgfpathlineto{\pgfqpoint{2.535208in}{0.709817in}}%
\pgfpathlineto{\pgfqpoint{2.540062in}{0.712556in}}%
\pgfpathlineto{\pgfqpoint{2.544916in}{0.707653in}}%
\pgfpathlineto{\pgfqpoint{2.549770in}{0.707982in}}%
\pgfpathlineto{\pgfqpoint{2.554623in}{0.713172in}}%
\pgfpathlineto{\pgfqpoint{2.559477in}{0.704507in}}%
\pgfpathlineto{\pgfqpoint{2.564331in}{0.703432in}}%
\pgfpathlineto{\pgfqpoint{2.569185in}{0.708247in}}%
\pgfpathlineto{\pgfqpoint{2.574039in}{0.706382in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{0.710004in}}%
\pgfpathlineto{\pgfqpoint{2.583746in}{0.709503in}}%
\pgfpathlineto{\pgfqpoint{2.588600in}{0.705125in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{0.708310in}}%
\pgfpathlineto{\pgfqpoint{2.598307in}{0.709637in}}%
\pgfpathlineto{\pgfqpoint{2.603161in}{0.713378in}}%
\pgfpathlineto{\pgfqpoint{2.608015in}{0.706954in}}%
\pgfpathlineto{\pgfqpoint{2.612869in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{2.622576in}{0.709948in}}%
\pgfpathlineto{\pgfqpoint{2.627430in}{0.709131in}}%
\pgfpathlineto{\pgfqpoint{2.632284in}{0.710390in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{2.641991in}{0.709531in}}%
\pgfpathlineto{\pgfqpoint{2.646845in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{2.661406in}{0.714026in}}%
\pgfpathlineto{\pgfqpoint{2.666260in}{0.712555in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{0.714807in}}%
\pgfpathlineto{\pgfqpoint{2.675968in}{0.709079in}}%
\pgfpathlineto{\pgfqpoint{2.695383in}{0.716352in}}%
\pgfpathlineto{\pgfqpoint{2.700237in}{0.716673in}}%
\pgfpathlineto{\pgfqpoint{2.705090in}{0.711887in}}%
\pgfpathlineto{\pgfqpoint{2.709944in}{0.714664in}}%
\pgfpathlineto{\pgfqpoint{2.714798in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.719652in}{0.715165in}}%
\pgfpathlineto{\pgfqpoint{2.724506in}{0.718801in}}%
\pgfpathlineto{\pgfqpoint{2.729359in}{0.717337in}}%
\pgfpathlineto{\pgfqpoint{2.734213in}{0.720935in}}%
\pgfpathlineto{\pgfqpoint{2.739067in}{0.716959in}}%
\pgfpathlineto{\pgfqpoint{2.743921in}{0.720410in}}%
\pgfpathlineto{\pgfqpoint{2.748774in}{0.721706in}}%
\pgfpathlineto{\pgfqpoint{2.753628in}{0.718729in}}%
\pgfpathlineto{\pgfqpoint{2.758482in}{0.721944in}}%
\pgfpathlineto{\pgfqpoint{2.768190in}{0.717558in}}%
\pgfpathlineto{\pgfqpoint{2.777897in}{0.716296in}}%
\pgfpathlineto{\pgfqpoint{2.782751in}{0.718702in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{0.719630in}}%
\pgfpathlineto{\pgfqpoint{2.802166in}{0.715513in}}%
\pgfpathlineto{\pgfqpoint{2.807020in}{0.722204in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{0.718699in}}%
\pgfpathlineto{\pgfqpoint{2.826435in}{0.717658in}}%
\pgfpathlineto{\pgfqpoint{2.831289in}{0.723964in}}%
\pgfpathlineto{\pgfqpoint{2.831289in}{0.723964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542976in}{0.345833in}}%
\pgfpathlineto{\pgfqpoint{0.542976in}{1.562303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940256in}{0.345833in}}%
\pgfpathlineto{\pgfqpoint{2.940256in}{1.562303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542976in}{0.345833in}}%
\pgfpathlineto{\pgfqpoint{2.940256in}{0.345833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542976in}{1.562303in}}%
\pgfpathlineto{\pgfqpoint{2.940256in}{1.562303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281571in}{1.113692in}}%
\pgfpathlineto{\pgfqpoint{2.852756in}{1.113692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.877756in}{1.113692in}}{\pgfqpoint{2.877756in}{1.138692in}}%
\pgfpathlineto{\pgfqpoint{2.877756in}{1.474803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.877756in}{1.499803in}}{\pgfqpoint{2.852756in}{1.499803in}}%
\pgfpathlineto{\pgfqpoint{1.281571in}{1.499803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.256571in}{1.499803in}}{\pgfqpoint{1.256571in}{1.474803in}}%
\pgfpathlineto{\pgfqpoint{1.256571in}{1.138692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.256571in}{1.113692in}}{\pgfqpoint{1.281571in}{1.113692in}}%
\pgfpathlineto{\pgfqpoint{1.281571in}{1.113692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306571in}{1.406053in}}%
\pgfpathlineto{\pgfqpoint{1.431571in}{1.406053in}}%
\pgfpathlineto{\pgfqpoint{1.556571in}{1.406053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656571in,y=1.362303in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.306571in}{1.231748in}}%
\pgfpathlineto{\pgfqpoint{1.431571in}{1.231748in}}%
\pgfpathlineto{\pgfqpoint{1.556571in}{1.231748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656571in,y=1.187998in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Dev}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060195in}{1.362303in}}%
\pgfpathlineto{\pgfqpoint{2.310195in}{1.362303in}}%
\pgfpathlineto{\pgfqpoint{2.310195in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{2.060195in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{2.060195in}{1.362303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410195in,y=1.362303in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont log Mel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060195in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{2.310195in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{2.310195in}{1.275498in}}%
\pgfpathlineto{\pgfqpoint{2.060195in}{1.275498in}}%
\pgfpathlineto{\pgfqpoint{2.060195in}{1.187998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410195in,y=1.187998in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SCF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

